Blue diffuse dwarf galaxies: a clearer picture

The search for chemically unevolved galaxies remains prevalent in the nearby Universe, mostly because these systems provide excellent proxies for exploring in detail the physics of high-z systems. The most promising candidates are extremely metal-poor galaxies (XMPs), i.e., galaxies with <1/10 solar metallicity. However, due to the bright emission line based search criteria traditionally used to find XMPs, we may not be sampling the full XMP population. In 2014 we reoriented this search using only morphological properties and uncovered a population of ~150 `blue diffuse dwarf (BDD) galaxies', and published a sub-sample of 12 BDD spectra. Here we present optical spectroscopic observations of a larger sample of 51 BDDs, along with their SDSS photometric properties. With our improved statistics, we use direct-method abundances to confirm that BDDs are chemically unevolved (7.43<12+log(O/H)<8.01), with ~20% of our sample classified as being XMP galaxies, and find they are actively forming stars at rates of 1-33x10^-2 M_sol/yr in HII regions randomly embedded in a blue, low-surface brightness continuum. Stellar masses are calculated from population synthesis models and estimated to be in the range log(M_star/M_sol) ~5-9. Unlike other low-metallicity star-forming galaxies, BDDs are in agreement with the mass-metallicity relation at low masses, suggesting they are not accreting large amounts of pristine gas relative to their stellar mass. BDD galaxies appear to be a population of actively star-forming dwarf irregular (dIrr) galaxies who fall within the class of low-surface brightness dIrr galaxies. Their ongoing star-formation and irregular morphology make them excellent analogues for galaxies in the early Universe.

==> (inline-0) <==
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~1.0} & \multicolumn{2}{c|}{ JKB~1.1 }& \multicolumn{2}{c|}{ JKB~2.0} & \multicolumn{2}{c|}{ JKB~2.1} \\
\hline\hline
\foii\       3727.10 & 
     170$\pm$     27 &      199$\pm$     33 & 
    69.9$\pm$   10.2 &     69.9$\pm$   10.2 & 
    65.3$\pm$    9.6 &     77.1$\pm$   11.4 & 
    18.6$\pm$    3.0 &     24.4$\pm$    3.9 \\ 
\foii\       3729.86 & 
     140$\pm$     23 &      163$\pm$     27 & 
    57.3$\pm$    8.3 &     57.3$\pm$    8.3 & 
    54.2$\pm$    8.0 &     64.0$\pm$    9.6 & 
    17.6$\pm$    2.8 &     23.1$\pm$    3.8 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    41.8$\pm$    8.5 &     47.8$\pm$    9.7 & 
    33.5$\pm$    4.8 &     33.5$\pm$    4.8 & 
    6.11$\pm$   1.36 &     7.04$\pm$   1.57 & 
    15.9$\pm$    2.4 &     20.1$\pm$    3.0 \\ 
 \hei+H8       3889.75 & 
--- & --- & 
    19.1$\pm$    2.8 &     19.1$\pm$    2.8 & 
    14.3$\pm$    2.3 &     16.4$\pm$    2.7 & 
    13.7$\pm$    2.1 &     17.2$\pm$    2.7 \\ 
\heii\       3969.55 & 
--- & --- & 
    24.7$\pm$    3.6 &     24.7$\pm$    3.6 & 
    10.6$\pm$    1.9 &     12.0$\pm$    2.2 & 
    16.4$\pm$    2.4 &     20.2$\pm$    3.1 \\ 
\hei\        4027.49 & 
--- & --- & 
    2.31$\pm$   0.74 &     2.31$\pm$   0.74 & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hd\       4102.89 & 
--- & --- & 
    24.3$\pm$    3.5 &     24.3$\pm$    3.5 & 
    20.7$\pm$    3.2 &     23.1$\pm$    3.5 & 
    20.5$\pm$    3.0 &     24.3$\pm$    3.6 \\ 
\hg\       4341.68 & 
--- & --- & 
    43.9$\pm$    6.3 &     43.9$\pm$    6.3 & 
    36.0$\pm$    5.2 &     38.7$\pm$    5.6 & 
    38.7$\pm$    5.5 &     43.5$\pm$    6.3 \\ 
\foiii\        4364.44 & 
$<$   7.47  & $<$   7.97  & 
    10.4$\pm$    1.6 &     10.4$\pm$    1.6 & 
$<$   1.28  & $<$   1.37  & 
    7.10$\pm$   1.23 &     7.94$\pm$   1.38 \\ 
\hei\        4472.93 & 
--- & --- & 
    4.69$\pm$   0.90 &     4.69$\pm$   0.90 & 
--- & --- & 
    3.17$\pm$   0.76 &     3.46$\pm$   0.82 \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
    2.12$\pm$   0.64 &     2.12$\pm$   0.64 & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     15 &      100$\pm$     15 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
     118$\pm$     18 &      117$\pm$     18 & 
     154$\pm$     21 &      154$\pm$     21 & 
    45.1$\pm$    6.5 &     44.5$\pm$    6.4 & 
     105$\pm$     14 &      103$\pm$     14 \\ 
\foiii\       5008.24 & 
     361$\pm$     54 &      355$\pm$     53 & 
     477$\pm$     67 &      477$\pm$     67 & 
     138$\pm$     19 &      136$\pm$     19 & 
     317$\pm$     45 &      308$\pm$     43 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
--- & --- & 
    8.46$\pm$   1.35 &     8.46$\pm$   1.35 & 
    10.0$\pm$    1.9 &      9.0$\pm$    1.7 & 
    11.6$\pm$    1.8 &      9.7$\pm$    1.6 \\ 
\foi\        6302.05 & 
--- & --- & 
    2.04$\pm$   0.61 &     2.04$\pm$   0.61 & 
    3.81$\pm$   1.10 &     3.29$\pm$   0.95 & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ha\       6564.61 & 
     335$\pm$     50 &      285$\pm$     43 & 
     252$\pm$     35 &      252$\pm$     35 & 
     292$\pm$     41 &      247$\pm$     35 & 
     355$\pm$     50 &      270$\pm$     39 \\ 
\fnii\        6585.20 & 
$<$   5.49  & $<$   4.68  & 
$<$   0.73  & $<$   0.73  & 
    4.65$\pm$   1.15 &     3.92$\pm$   0.98 & 
$<$   0.63  & $<$   0.48  \\ 
\hei\        6679.99 & 
    40.1$\pm$    8.9 &     33.9$\pm$    7.5 & 
    7.85$\pm$   1.41 &     7.85$\pm$   1.41 & 
--- & --- & 
    3.59$\pm$   0.73 &     2.70$\pm$   0.55 \\ 
\fsii\       6718.29 & 
    49.3$\pm$    9.1 &     41.6$\pm$    7.7 & 
    10.3$\pm$    1.6 &     10.3$\pm$    1.6 & 
    13.5$\pm$    2.1 &     11.3$\pm$    1.8 & 
    4.48$\pm$   0.84 &     3.35$\pm$   0.64 \\ 
\fsii\       6732.67 & 
    29.1$\pm$    7.3 &     24.5$\pm$    6.1 & 
    8.97$\pm$   1.44 &     8.97$\pm$   1.44 & 
    13.2$\pm$    2.3 &     11.1$\pm$    1.9 & 
    4.76$\pm$   1.06 &     3.55$\pm$   0.80 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
--- & --- & 
    2.23$\pm$   0.71 &     2.23$\pm$   0.71 & 
    6.42$\pm$   1.74 &     5.21$\pm$   1.42 & 
    4.90$\pm$   1.21 &     3.49$\pm$   0.87 \\ 
\foii\       7321.47 & 
    52.5$\pm$   10.4 &     42.6$\pm$    8.6 & 
    6.66$\pm$   1.28 &     6.66$\pm$   1.28 & 
--- & --- & 
--- & --- \\ 
\foii\       7332.25 & 
--- & --- & 
--- & --- & 
    5.26$\pm$   1.25 &     4.21$\pm$   1.01 & 
    2.84$\pm$   0.74 &     1.99$\pm$   0.53 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   3.63$\pm$   0.41} & 
\multicolumn{2}{c|}{   20.5$\pm$    2.1} & 
\multicolumn{2}{c|}{   7.91$\pm$   0.80} & 
\multicolumn{2}{c|}{   9.93$\pm$   1.00} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   6.02$\pm$   0.81} & 
\multicolumn{2}{c|}{   20.5$\pm$    2.1} & 
\multicolumn{2}{c|}{   13.5$\pm$    1.6} & 
\multicolumn{2}{c|}{   23.6$\pm$    3.3} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.15$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.16$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.26$\pm$ 0.03} \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~3.0} & \multicolumn{2}{c|}{ JKB~3.1 }& \multicolumn{2}{c|}{ JKB~4.0} & \multicolumn{2}{c|}{ JKB~5.0} \\
\hline\hline
\foii\       3727.10 & 
    58.3$\pm$   12.9 &     58.3$\pm$   12.9 & 
     212$\pm$     32 &      308$\pm$     51 & 
    99.6$\pm$   14.3 &    126.7$\pm$   18.5 & 
    91.3$\pm$   13.8 &    110.1$\pm$   16.9 \\ 
\foii\       3729.86 & 
     101$\pm$     22 &      101$\pm$     22 & 
     193$\pm$     29 &      280$\pm$     47 & 
    71.4$\pm$   10.3 &     90.9$\pm$   13.4 & 
     105$\pm$     15 &      127$\pm$     19 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
    12.1$\pm$    2.6 &     14.3$\pm$    3.1 \\ 
\fneiii\       3870.16 & 
    33.1$\pm$    7.3 &     33.1$\pm$    7.3 & 
--- & --- & 
    11.8$\pm$    1.9 &     14.5$\pm$    2.3 & 
    8.41$\pm$   1.91 &     9.88$\pm$   2.25 \\ 
 \hei+H8       3889.75 & 
    18.1$\pm$    4.0 &     18.1$\pm$    4.0 & 
--- & --- & 
    9.86$\pm$   1.67 &    12.10$\pm$   2.07 & 
    7.61$\pm$   2.29 &     8.92$\pm$   2.70 \\ 
\heii\       3969.55 & 
    24.5$\pm$    5.4 &     24.5$\pm$    5.4 & 
--- & --- & 
    12.8$\pm$    1.9 &     15.5$\pm$    2.4 & 
    7.41$\pm$   1.94 &     8.57$\pm$   2.25 \\ 
\hei\        4027.49 & 
    1.51$\pm$   0.42 &     1.51$\pm$   0.42 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
    4.80$\pm$   1.00 &     5.66$\pm$   1.18 & 
--- & --- \\ 
\hd\       4102.89 & 
    24.9$\pm$    5.5 &     24.9$\pm$    5.5 & 
--- & --- & 
    19.8$\pm$    2.9 &     23.2$\pm$    3.4 & 
    16.9$\pm$    2.9 &     19.1$\pm$    3.3 \\ 
\hg\       4341.68 & 
    45.0$\pm$   10.0 &     45.0$\pm$   10.0 & 
    31.2$\pm$    6.3 &     36.7$\pm$    7.4 & 
    38.6$\pm$    5.5 &     42.9$\pm$    6.2 & 
    37.3$\pm$    6.1 &     40.4$\pm$    6.6 \\ 
\foiii\        4364.44 & 
    7.60$\pm$   1.70 &     7.60$\pm$   1.70 & 
$<$   5.19  & $<$   6.06  & 
    3.30$\pm$   0.83 &     3.65$\pm$   0.92 & 
$<$   2.00  & $<$   2.16  \\ 
\hei\        4472.93 & 
    3.81$\pm$   0.88 &     3.81$\pm$   0.88 & 
--- & --- & 
    3.14$\pm$   0.76 &     3.40$\pm$   0.82 & 
    5.33$\pm$   1.68 &     5.66$\pm$   1.78 \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     22 &      100$\pm$     22 & 
     100$\pm$     15 &      100$\pm$     15 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
     174$\pm$     38 &      174$\pm$     38 & 
    68.9$\pm$   10.8 &     67.0$\pm$   10.5 & 
    73.8$\pm$   10.5 &     72.4$\pm$   10.3 & 
    43.7$\pm$    6.5 &     43.0$\pm$    6.4 \\ 
\foiii\       5008.24 & 
     528$\pm$    116 &      528$\pm$    116 & 
     208$\pm$     30 &      199$\pm$     29 & 
     219$\pm$     31 &      213$\pm$     30 & 
     132$\pm$     19 &      129$\pm$     18 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
    10.0$\pm$    2.2 &     10.0$\pm$    2.2 & 
--- & --- & 
    10.4$\pm$    2.1 &      8.9$\pm$    1.8 & 
    10.5$\pm$    2.5 &      9.2$\pm$    2.2 \\ 
\foi\        6302.05 & 
    2.77$\pm$   0.65 &     2.77$\pm$   0.65 & 
--- & --- & 
    4.72$\pm$   0.91 &     3.81$\pm$   0.74 & 
--- & --- \\ 
\fsiii\       6313.80 & 
    1.51$\pm$   0.39 &     1.51$\pm$   0.39 & 
--- & --- & 
    2.29$\pm$   0.77 &     1.85$\pm$   0.62 & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
    2.07$\pm$   0.64 &     1.66$\pm$   0.51 & 
--- & --- \\ 
\ha\       6564.61 & 
     256$\pm$     56 &      256$\pm$     56 & 
     346$\pm$     51 &      237$\pm$     38 & 
     342$\pm$     48 &      267$\pm$     38 & 
     309$\pm$     44 &      256$\pm$     37 \\ 
\fnii\        6585.20 & 
    5.34$\pm$   1.20 &     5.34$\pm$   1.21 & 
    25.1$\pm$    5.2 &     17.1$\pm$    3.8 & 
    8.61$\pm$   1.37 &     6.73$\pm$   1.08 & 
    7.01$\pm$   1.56 &     5.78$\pm$   1.30 \\ 
\hei\        6679.99 & 
    2.61$\pm$   0.61 &     2.61$\pm$   0.61 & 
--- & --- & 
    2.41$\pm$   0.59 &     1.87$\pm$   0.46 & 
--- & --- \\ 
\fsii\       6718.29 & 
    12.6$\pm$    2.8 &     12.6$\pm$    2.8 & 
    55.1$\pm$    9.8 &     36.8$\pm$    7.1 & 
    24.7$\pm$    3.6 &     19.0$\pm$    2.8 & 
    21.1$\pm$    3.3 &     17.2$\pm$    2.7 \\ 
\fsii\       6732.67 & 
    10.0$\pm$    2.2 &     10.0$\pm$    2.2 & 
    40.3$\pm$    7.1 &     26.9$\pm$    5.2 & 
    17.8$\pm$    2.6 &     13.6$\pm$    2.0 & 
    11.1$\pm$    1.9 &      9.0$\pm$    1.6 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
    6.21$\pm$   1.40 &     6.21$\pm$   1.40 & 
    14.3$\pm$    5.2 &      9.0$\pm$    3.3 & 
    4.39$\pm$   0.79 &     3.24$\pm$   0.59 & 
    5.74$\pm$   1.32 &     4.53$\pm$   1.05 \\ 
\foii\       7321.47 & 
    2.41$\pm$   0.59 &     2.41$\pm$   0.59 & 
    19.5$\pm$    4.8 &     11.8$\pm$    3.1 & 
    4.56$\pm$   0.96 &     3.30$\pm$   0.70 & 
--- & --- \\ 
\foii\       7332.25 & 
    0.82$\pm$   0.25 &     0.82$\pm$   0.25 & 
--- & --- & 
--- & --- & 
    6.54$\pm$   1.83 &     5.08$\pm$   1.43 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   36.1$\pm$    5.6} & 
\multicolumn{2}{c|}{   2.81$\pm$   0.30} & 
\multicolumn{2}{c|}{   12.8$\pm$    1.3} & 
\multicolumn{2}{c|}{   7.06$\pm$   0.72} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   36.1$\pm$    5.8} & 
\multicolumn{2}{c|}{   9.36$\pm$   2.35} & 
\multicolumn{2}{c|}{   27.9$\pm$    3.8} & 
\multicolumn{2}{c|}{   13.0$\pm$    1.7} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.00$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.36$\pm$ 0.07} & 
\multicolumn{2}{c|}{ 0.24$\pm$ 0.03} & 
\multicolumn{2}{c|}{ 0.18$\pm$ 0.02} \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~7.0} & \multicolumn{2}{c|}{ JKB~8.11 }& \multicolumn{2}{c|}{ JKB~8.12} & \multicolumn{2}{c|}{ JKB~8.2} \\
\hline\hline
\foii\       3727.10 & 
     136$\pm$     19 &      148$\pm$     21 & 
    91.0$\pm$   13.2 &     96.3$\pm$   14.0 & 
     126$\pm$     34 &      126$\pm$     34 & 
    71.3$\pm$   15.3 &     71.3$\pm$   15.3 \\ 
\foii\       3729.86 & 
    78.1$\pm$   11.3 &     85.2$\pm$   12.4 & 
     135$\pm$     19 &      143$\pm$     20 & 
     376$\pm$     70 &      376$\pm$     70 & 
    84.2$\pm$   16.9 &     84.2$\pm$   17.0 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    26.7$\pm$    3.9 &     28.8$\pm$    4.2 & 
    29.7$\pm$    4.5 &     31.1$\pm$    4.7 & 
--- & --- & 
--- & --- \\ 
 \hei+H8       3889.75 & 
    14.5$\pm$    2.2 &     15.6$\pm$    2.4 & 
    12.3$\pm$    2.3 &     12.9$\pm$    2.4 & 
--- & --- & 
--- & --- \\ 
\heii\       3969.55 & 
    19.5$\pm$    2.9 &     20.9$\pm$    3.1 & 
    16.9$\pm$    2.8 &     17.6$\pm$    2.9 & 
--- & --- & 
--- & --- \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
    2.90$\pm$   0.88 &     3.07$\pm$   0.93 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hd\       4102.89 & 
    22.7$\pm$    3.3 &     24.0$\pm$    3.5 & 
    23.8$\pm$    3.6 &     24.7$\pm$    3.7 & 
--- & --- & 
--- & --- \\ 
\hg\       4341.68 & 
    41.1$\pm$    5.9 &     42.7$\pm$    6.1 & 
    42.4$\pm$    6.1 &     43.5$\pm$    6.3 & 
--- & --- & 
    28.8$\pm$    7.8 &     28.8$\pm$    7.8 \\ 
\foiii\        4364.44 & 
    4.87$\pm$   0.99 &     5.05$\pm$   1.02 & 
    6.75$\pm$   1.46 &     6.91$\pm$   1.49 & 
$<$   15.7  & $<$   15.7  & 
$<$   9.87  & $<$   9.87  \\ 
\hei\        4472.93 & 
    3.33$\pm$   0.76 &     3.43$\pm$   0.78 & 
    4.04$\pm$   1.17 &     4.11$\pm$   1.19 & 
--- & --- & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
    2.85$\pm$   0.99 &     2.88$\pm$   1.00 & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
    2.09$\pm$   0.63 &     2.12$\pm$   0.64 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     19 &      100$\pm$     19 & 
     100$\pm$     16 &      100$\pm$     16 \\ 
\foiii\        4960.29 & 
     112$\pm$     16 &      112$\pm$     15 & 
     125$\pm$     17 &      124$\pm$     17 & 
    96.9$\pm$   18.9 &     96.9$\pm$   18.9 & 
    80.2$\pm$   13.7 &     80.2$\pm$   13.7 \\ 
\foiii\       5008.24 & 
     341$\pm$     48 &      338$\pm$     47 & 
     362$\pm$     51 &      360$\pm$     51 & 
     238$\pm$     42 &      238$\pm$     42 & 
     216$\pm$     34 &      216$\pm$     34 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
    9.33$\pm$   1.62 &     8.80$\pm$   1.53 & 
    10.9$\pm$    1.8 &     10.5$\pm$    1.7 & 
--- & --- & 
--- & --- \\ 
\foi\        6302.05 & 
    3.19$\pm$   0.68 &     2.95$\pm$   0.63 & 
    3.58$\pm$   0.99 &     3.40$\pm$   0.94 & 
    30.5$\pm$   10.7 &     30.5$\pm$   10.7 & 
--- & --- \\ 
\fsiii\       6313.80 & 
    1.73$\pm$   0.61 &     1.60$\pm$   0.57 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
    2.42$\pm$   0.60 &     2.23$\pm$   0.55 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ha\       6564.61 & 
     292$\pm$     41 &      267$\pm$     37 & 
     286$\pm$     40 &      270$\pm$     38 & 
     260$\pm$     45 &      260$\pm$     46 & 
     190$\pm$     29 &      190$\pm$     30 \\ 
\fnii\        6585.20 & 
    11.3$\pm$    1.7 &     10.3$\pm$    1.6 & 
    7.69$\pm$   1.47 &     7.26$\pm$   1.39 & 
$<$   11.8  & $<$   11.8  & 
$<$   5.42  & $<$   5.42  \\ 
\hei\        6679.99 & 
    3.67$\pm$   0.68 &     3.35$\pm$   0.62 & 
    9.08$\pm$   1.73 &     8.55$\pm$   1.63 & 
    60.1$\pm$   16.3 &     60.1$\pm$   16.4 & 
--- & --- \\ 
\fsii\       6718.29 & 
    28.1$\pm$    4.0 &     25.6$\pm$    3.7 & 
    28.7$\pm$    4.2 &     27.0$\pm$    4.0 & 
    71.2$\pm$   15.9 &     71.2$\pm$   15.9 & 
    26.0$\pm$    6.1 &     26.0$\pm$    6.2 \\ 
\fsii\       6732.67 & 
    20.7$\pm$    3.0 &     18.8$\pm$    2.7 & 
    16.0$\pm$    2.5 &     15.0$\pm$    2.4 & 
$<$   13.8  & $<$   13.8  & 
    14.3$\pm$    5.0 &     14.3$\pm$    5.0 \\ 
\fneiii\        6870.16 & 
    1.35$\pm$   0.47 &     1.22$\pm$   0.43 & 
--- & --- & 
    99.2$\pm$   20.4 &     99.2$\pm$   20.5 & 
--- & --- \\ 
\fariii\       7137.80 & 
    6.52$\pm$   1.03 &     5.84$\pm$   0.92 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foii\       7321.47 & 
--- & --- & 
    18.5$\pm$    3.0 &     17.2$\pm$    2.8 & 
    76.8$\pm$   21.0 &     76.8$\pm$   21.1 & 
    24.4$\pm$    7.4 &     24.4$\pm$    7.4 \\ 
\foii\       7332.25 & 
--- & --- & 
--- & --- & 
--- & --- & 
    22.8$\pm$    6.3 &     22.8$\pm$    6.4 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   19.2$\pm$    1.9} & 
\multicolumn{2}{c|}{   18.6$\pm$    1.9} & 
\multicolumn{2}{c|}{   1.88$\pm$   0.26} & 
\multicolumn{2}{c|}{   5.66$\pm$   0.67} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   25.5$\pm$    2.7} & 
\multicolumn{2}{c|}{   22.3$\pm$    2.3} & 
\multicolumn{2}{c|}{   1.88$\pm$   0.28} & 
\multicolumn{2}{c|}{   5.66$\pm$   0.68} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.09$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.06$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.01} \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~8.3} & \multicolumn{2}{c|}{ JKB~15.1 }& \multicolumn{2}{c|}{ JKB~15.2} & \multicolumn{2}{c|}{ JKB~16.1} \\
\hline\hline
\foii\       3727.10 & 
    55.1$\pm$    8.1 &     55.1$\pm$    8.3 & 
    52.3$\pm$    7.8 &     57.4$\pm$    8.6 & 
     100$\pm$     14 &      120$\pm$     18 & 
    57.6$\pm$    8.4 &     57.6$\pm$    8.4 \\ 
\foii\       3729.86 & 
     100$\pm$     14 &      100$\pm$     14 & 
    57.2$\pm$    8.5 &     62.9$\pm$    9.3 & 
     101$\pm$     15 &      121$\pm$     18 & 
    98.9$\pm$   14.2 &     98.9$\pm$   14.2 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    25.3$\pm$    3.8 &     25.3$\pm$    3.9 & 
    27.8$\pm$    4.1 &     30.1$\pm$    4.4 & 
    20.6$\pm$    3.5 &     23.9$\pm$    4.0 & 
    25.1$\pm$    3.7 &     25.1$\pm$    3.7 \\ 
 \hei+H8       3889.75 & 
    13.7$\pm$    2.4 &     13.7$\pm$    2.4 & 
    15.0$\pm$    2.4 &     16.2$\pm$    2.6 & 
    13.0$\pm$    2.7 &     15.1$\pm$    3.2 & 
    18.6$\pm$    2.8 &     18.6$\pm$    2.8 \\ 
\heii\       3969.55 & 
    18.7$\pm$    3.0 &     18.7$\pm$    3.0 & 
    23.1$\pm$    3.4 &     24.8$\pm$    3.7 & 
    10.4$\pm$    2.3 &     11.9$\pm$    2.6 & 
    19.4$\pm$    2.9 &     19.4$\pm$    2.9 \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
--- & --- & 
    2.08$\pm$   0.74 &     2.08$\pm$   0.74 \\ 
\hd\       4102.89 & 
    22.0$\pm$    3.4 &     22.0$\pm$    3.4 & 
    23.3$\pm$    3.4 &     24.8$\pm$    3.7 & 
    17.3$\pm$    3.0 &     19.4$\pm$    3.4 & 
    23.3$\pm$    3.4 &     23.3$\pm$    3.4 \\ 
\hg\       4341.68 & 
    42.6$\pm$    6.2 &     42.6$\pm$    6.2 & 
    43.8$\pm$    6.3 &     45.6$\pm$    6.5 & 
    43.1$\pm$    6.3 &     46.5$\pm$    6.8 & 
    47.3$\pm$    6.8 &     47.3$\pm$    6.8 \\ 
\foiii\        4364.44 & 
    5.41$\pm$   1.43 &     5.41$\pm$   1.43 & 
    10.0$\pm$    1.7 &     10.5$\pm$    1.7 & 
    5.48$\pm$   1.73 &     5.90$\pm$   1.87 & 
    6.84$\pm$   1.17 &     6.84$\pm$   1.17 \\ 
\hei\        4472.93 & 
--- & --- & 
    2.71$\pm$   0.82 &     2.79$\pm$   0.85 & 
--- & --- & 
    3.19$\pm$   0.73 &     3.19$\pm$   0.73 \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
     123$\pm$     17 &      123$\pm$     17 & 
     138$\pm$     19 &      137$\pm$     19 & 
    82.1$\pm$   11.7 &     80.9$\pm$   11.6 & 
     106$\pm$     15 &      106$\pm$     15 \\ 
\foiii\       5008.24 & 
     364$\pm$     51 &      364$\pm$     51 & 
     416$\pm$     59 &      412$\pm$     58 & 
     242$\pm$     34 &      237$\pm$     33 & 
     314$\pm$     44 &      314$\pm$     44 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
    9.92$\pm$   1.62 &     9.92$\pm$   1.63 & 
    11.7$\pm$    1.9 &     10.9$\pm$    1.8 & 
    10.5$\pm$    2.2 &      9.4$\pm$    2.0 & 
    8.84$\pm$   1.49 &     8.84$\pm$   1.50 \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
    6.58$\pm$   1.61 &     5.63$\pm$   1.38 & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
    2.08$\pm$   0.65 &     2.08$\pm$   0.65 \\ 
\ha\       6564.61 & 
     196$\pm$     28 &      196$\pm$     28 & 
     309$\pm$     43 &      281$\pm$     39 & 
     341$\pm$     48 &      285$\pm$     41 & 
     271$\pm$     38 &      271$\pm$     38 \\ 
\fnii\        6585.20 & 
    7.07$\pm$   1.29 &     7.07$\pm$   1.30 & 
    3.01$\pm$   0.88 &     2.73$\pm$   0.80 & 
    5.63$\pm$   1.68 &     4.71$\pm$   1.41 & 
    5.75$\pm$   1.05 &     5.75$\pm$   1.05 \\ 
\hei\        6679.99 & 
    4.74$\pm$   1.08 &     4.74$\pm$   1.08 & 
    3.99$\pm$   0.91 &     3.60$\pm$   0.83 & 
--- & --- & 
    2.85$\pm$   0.70 &     2.85$\pm$   0.70 \\ 
\fsii\       6718.29 & 
    16.5$\pm$    2.5 &     16.5$\pm$    2.5 & 
    10.8$\pm$    1.7 &      9.7$\pm$    1.6 & 
    26.4$\pm$    4.0 &     21.8$\pm$    3.4 & 
    15.2$\pm$    2.2 &     15.2$\pm$    2.3 \\ 
\fsii\       6732.67 & 
    12.7$\pm$    2.0 &     12.7$\pm$    2.0 & 
    9.38$\pm$   1.72 &     8.46$\pm$   1.55 & 
    25.7$\pm$    4.2 &     21.3$\pm$    3.5 & 
    9.06$\pm$   1.42 &     9.06$\pm$   1.42 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
    5.31$\pm$   1.20 &     5.31$\pm$   1.21 & 
    14.6$\pm$    2.6 &     13.0$\pm$    2.3 & 
    27.9$\pm$    4.8 &     22.4$\pm$    3.9 & 
    4.92$\pm$   0.90 &     4.92$\pm$   0.90 \\ 
\foii\       7321.47 & 
    5.84$\pm$   1.28 &     5.84$\pm$   1.30 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foii\       7332.25 & 
    6.32$\pm$   1.25 &     6.32$\pm$   1.27 & 
    4.16$\pm$   1.03 &     3.66$\pm$   0.91 & 
--- & --- & 
--- & --- \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   34.3$\pm$    3.5} & 
\multicolumn{2}{c|}{   37.2$\pm$    3.7} & 
\multicolumn{2}{c|}{   27.3$\pm$    2.8} & 
\multicolumn{2}{c|}{   14.8$\pm$    1.5} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   34.3$\pm$    4.5} & 
\multicolumn{2}{c|}{   50.5$\pm$    5.4} & 
\multicolumn{2}{c|}{   48.1$\pm$    5.8} & 
\multicolumn{2}{c|}{   14.8$\pm$    1.5} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.00$\pm$ 0.03} & 
\multicolumn{2}{c|}{ 0.09$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.17$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.01} \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~16.2} & \multicolumn{2}{c|}{ JKB~16.3 }& \multicolumn{2}{c|}{ JKB~18.0} & \multicolumn{2}{c|}{ JKB~18.1} \\
\hline\hline
\foii\       3727.10 & 
    60.1$\pm$   20.2 &     69.3$\pm$   23.4 & 
     120$\pm$     28 &      137$\pm$     32 & 
     110$\pm$     16 &      128$\pm$     19 & 
     500$\pm$     91 &      788$\pm$    157 \\ 
\foii\       3729.86 & 
     281$\pm$     48 &      325$\pm$     56 & 
     266$\pm$     48 &      304$\pm$     56 & 
    86.6$\pm$   12.9 &    101.3$\pm$   15.2 & 
     218$\pm$     45 &      344$\pm$     76 \\ 
\hei\        3820.84 & 
    43.8$\pm$   12.8 &     49.9$\pm$   14.6 & 
--- & --- & 
    5.78$\pm$   1.71 &     6.66$\pm$   1.98 & 
     136$\pm$     27 &      205$\pm$     43 \\ 
\fneiii\       3870.16 & 
    31.9$\pm$   10.4 &     36.0$\pm$   11.8 & 
    33.1$\pm$   12.1 &     37.1$\pm$   13.6 & 
    23.3$\pm$    3.6 &     26.6$\pm$    4.1 & 
    47.3$\pm$   12.6 &     69.9$\pm$   19.2 \\ 
 \hei+H8       3889.75 & 
--- & --- & 
--- & --- & 
    15.9$\pm$    2.9 &     18.1$\pm$    3.3 & 
--- & --- \\ 
\heii\       3969.55 & 
--- & --- & 
--- & --- & 
    12.0$\pm$    2.2 &     13.5$\pm$    2.5 & 
--- & --- \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hd\       4102.89 & 
--- & --- & 
--- & --- & 
    20.2$\pm$    3.2 &     22.3$\pm$    3.6 & 
--- & --- \\ 
\hg\       4341.68 & 
--- & --- & 
--- & --- & 
    39.3$\pm$    5.9 &     42.0$\pm$    6.3 & 
--- & --- \\ 
\foiii\        4364.44 & 
$<$   8.02  & $<$   8.51  & 
$<$   13.5  & $<$   14.3  & 
    8.52$\pm$   1.79 &     9.09$\pm$   1.91 & 
$<$   14.7  & $<$   17.8  \\ 
\hei\        4472.93 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
    37.7$\pm$    9.6 &     38.5$\pm$    9.8 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     17 &      100$\pm$     17 & 
     100$\pm$     18 &      100$\pm$     18 & 
   100.0$\pm$   14.3 &    100.0$\pm$   14.3 & 
     100$\pm$     20 &      100$\pm$     20 \\ 
\foiii\        4960.29 & 
    64.3$\pm$   12.8 &     63.5$\pm$   12.7 & 
    38.6$\pm$   10.9 &     38.2$\pm$   10.8 & 
    94.0$\pm$   13.5 &     92.8$\pm$   13.3 & 
    70.4$\pm$   16.9 &     67.9$\pm$   16.3 \\ 
\foiii\       5008.24 & 
     204$\pm$     33 &      201$\pm$     33 & 
     112$\pm$     20 &      110$\pm$     20 & 
     283$\pm$     40 &      279$\pm$     39 & 
     174$\pm$     32 &      166$\pm$     30 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
--- & --- & 
--- & --- & 
    11.0$\pm$    2.0 &      9.9$\pm$    1.8 & 
--- & --- \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
    6.91$\pm$   1.47 &     6.01$\pm$   1.29 & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ha\       6564.61 & 
     330$\pm$     53 &      286$\pm$     46 & 
     327$\pm$     55 &      286$\pm$     49 & 
     309$\pm$     44 &      263$\pm$     37 & 
     453$\pm$     80 &      286$\pm$     55 \\ 
\fnii\        6585.20 & 
    32.9$\pm$   10.2 &     28.4$\pm$    8.8 & 
$<$   10.9  & $<$    9.5  & 
    6.41$\pm$   1.33 &     5.47$\pm$   1.14 & 
    54.0$\pm$   12.9 &     33.9$\pm$    8.6 \\ 
\hei\        6679.99 & 
--- & --- & 
--- & --- & 
    3.70$\pm$   0.99 &     3.14$\pm$   0.84 & 
    30.0$\pm$    9.4 &     18.5$\pm$    6.0 \\ 
\fsii\       6718.29 & 
    45.2$\pm$   10.6 &     38.7$\pm$    9.1 & 
    56.5$\pm$   13.1 &     48.9$\pm$   11.4 & 
    24.2$\pm$    3.6 &     20.4$\pm$    3.1 & 
     116$\pm$     21 &       70$\pm$     14 \\ 
\fsii\       6732.67 & 
    29.6$\pm$    9.0 &     25.3$\pm$    7.8 & 
    50.5$\pm$   12.3 &     43.7$\pm$   10.7 & 
    18.7$\pm$    2.8 &     15.8$\pm$    2.4 & 
    66.6$\pm$   14.0 &     40.5$\pm$    9.2 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
--- & --- & 
--- & --- & 
    6.58$\pm$   1.22 &     5.41$\pm$   1.01 & 
    27.0$\pm$    8.7 &     15.2$\pm$    5.1 \\ 
\foii\       7321.47 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foii\       7332.25 & 
--- & --- & 
--- & --- & 
    4.11$\pm$   1.11 &     3.34$\pm$   0.90 & 
    33.9$\pm$   10.9 &     18.4$\pm$    6.2 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   1.46$\pm$   0.18} & 
\multicolumn{2}{c|}{   0.82$\pm$   0.11} & 
\multicolumn{2}{c|}{   6.74$\pm$   0.68} & 
\multicolumn{2}{c|}{   1.17$\pm$   0.17} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   2.32$\pm$   0.34} & 
\multicolumn{2}{c|}{   1.26$\pm$   0.19} & 
\multicolumn{2}{c|}{   11.2$\pm$    1.3} & 
\multicolumn{2}{c|}{   5.09$\pm$   1.47} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.14$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.13$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.15$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.44$\pm$ 0.08} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~21.0} & \multicolumn{2}{c|}{ JKB~22.0 }& \multicolumn{2}{c|}{ JKB~22.1} & \multicolumn{2}{c|}{ JKB~24.0} \\
\hline\hline
\foii\       3727.10 & 
     136$\pm$     22 &      160$\pm$     26 & 
    66.4$\pm$    9.5 &     76.1$\pm$   11.0 & 
    64.2$\pm$    9.3 &     73.6$\pm$   10.7 & 
     178$\pm$     25 &      276$\pm$     42 \\ 
\foii\       3729.86 & 
     197$\pm$     30 &      231$\pm$     36 & 
    71.6$\pm$   10.3 &     82.0$\pm$   11.8 & 
    80.2$\pm$   11.5 &     91.9$\pm$   13.3 & 
    73.4$\pm$   10.9 &    113.6$\pm$   17.8 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
    6.57$\pm$   1.76 &     9.75$\pm$   2.66 \\ 
\fneiii\       3870.16 & 
    40.0$\pm$    7.8 &     45.9$\pm$    9.0 & 
    32.3$\pm$    4.6 &     36.3$\pm$    5.2 & 
    31.1$\pm$    4.5 &     35.0$\pm$    5.1 & 
    30.7$\pm$    4.6 &     44.7$\pm$    6.9 \\ 
 \hei+H8       3889.75 & 
--- & --- & 
    13.9$\pm$    2.1 &     15.6$\pm$    2.3 & 
    13.4$\pm$    2.0 &     15.0$\pm$    2.3 & 
    8.42$\pm$   1.87 &    12.21$\pm$   2.76 \\ 
\heii\       3969.55 & 
    22.4$\pm$    5.7 &     25.4$\pm$    6.5 & 
    21.2$\pm$    3.1 &     23.6$\pm$    3.4 & 
    20.5$\pm$    3.0 &     22.8$\pm$    3.4 & 
--- & --- \\ 
\hei\        4027.49 & 
--- & --- & 
    2.15$\pm$   0.62 &     2.37$\pm$   0.68 & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hd\       4102.89 & 
    21.9$\pm$    5.5 &     24.3$\pm$    6.1 & 
    21.7$\pm$    3.1 &     23.7$\pm$    3.4 & 
    22.3$\pm$    3.3 &     24.4$\pm$    3.6 & 
    16.8$\pm$    2.8 &     22.3$\pm$    3.8 \\ 
\hg\       4341.68 & 
    41.4$\pm$    7.3 &     44.4$\pm$    7.8 & 
    43.0$\pm$    6.1 &     45.6$\pm$    6.5 & 
    41.3$\pm$    5.9 &     43.8$\pm$    6.3 & 
    38.3$\pm$    5.6 &     46.3$\pm$    6.9 \\ 
\foiii\        4364.44 & 
$<$   5.22  & $<$   5.58  & 
    7.19$\pm$   1.16 &     7.61$\pm$   1.22 & 
    7.17$\pm$   1.25 &     7.59$\pm$   1.32 & 
$<$   1.55  & $<$   1.85  \\ 
\hei\        4472.93 & 
--- & --- & 
    3.76$\pm$   0.70 &     3.92$\pm$   0.73 & 
    4.50$\pm$   0.89 &     4.70$\pm$   0.93 & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
    2.11$\pm$   0.55 &     2.16$\pm$   0.56 & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     15 &      100$\pm$     15 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
     137$\pm$     20 &      135$\pm$     20 & 
     171$\pm$     24 &      169$\pm$     24 & 
     153$\pm$     21 &      151$\pm$     21 & 
     150$\pm$     21 &      145$\pm$     20 \\ 
\foiii\       5008.24 & 
     410$\pm$     60 &      403$\pm$     59 & 
     512$\pm$     72 &      504$\pm$     71 & 
     458$\pm$     64 &      451$\pm$     64 & 
     426$\pm$     60 &      406$\pm$     57 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
    7.07$\pm$   1.99 &     5.43$\pm$   1.54 \\ 
\hei\        5877.59 & 
--- & --- & 
    11.1$\pm$    1.7 &     10.1$\pm$    1.5 & 
    12.6$\pm$    2.0 &     11.5$\pm$    1.8 & 
    14.8$\pm$    2.6 &     11.0$\pm$    2.0 \\ 
\foi\        6302.05 & 
--- & --- & 
    3.60$\pm$   0.69 &     3.19$\pm$   0.62 & 
    2.10$\pm$   0.68 &     1.86$\pm$   0.60 & 
    10.4$\pm$    2.0 &      7.1$\pm$    1.4 \\ 
\fsiii\       6313.80 & 
--- & --- & 
    2.00$\pm$   0.57 &     1.77$\pm$   0.50 & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
    1.49$\pm$   0.49 &     1.31$\pm$   0.43 & 
--- & --- & 
    5.90$\pm$   1.62 &     3.95$\pm$   1.10 \\ 
\ha\       6564.61 & 
     324$\pm$     47 &      275$\pm$     41 & 
     322$\pm$     45 &      281$\pm$     40 & 
     312$\pm$     44 &      272$\pm$     38 & 
     443$\pm$     63 &      284$\pm$     43 \\ 
\fnii\        6585.20 & 
$<$   3.96  & $<$   3.35  & 
    8.64$\pm$   1.34 &     7.52$\pm$   1.18 & 
    5.85$\pm$   1.09 &     5.09$\pm$   0.95 & 
    23.6$\pm$    3.7 &     15.1$\pm$    2.5 \\ 
\hei\        6679.99 & 
--- & --- & 
    4.35$\pm$   0.77 &     3.76$\pm$   0.67 & 
    3.91$\pm$   0.82 &     3.38$\pm$   0.71 & 
--- & --- \\ 
\fsii\       6718.29 & 
    35.5$\pm$    7.1 &     29.8$\pm$    6.0 & 
    21.6$\pm$    3.1 &     18.7$\pm$    2.7 & 
    19.0$\pm$    2.8 &     16.4$\pm$    2.4 & 
    45.7$\pm$    6.7 &     28.5$\pm$    4.5 \\ 
\fsii\       6732.67 & 
    15.7$\pm$    4.8 &     13.2$\pm$    4.0 & 
    13.9$\pm$    2.0 &     12.0$\pm$    1.8 & 
    13.6$\pm$    2.0 &     11.7$\pm$    1.8 & 
    30.6$\pm$    4.6 &     19.0$\pm$    3.1 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
--- & --- & 
    7.11$\pm$   1.11 &     5.99$\pm$   0.94 & 
    6.76$\pm$   1.13 &     5.69$\pm$   0.95 & 
    7.48$\pm$   1.77 &     4.31$\pm$   1.06 \\ 
\foii\       7321.47 & 
    36.3$\pm$    8.8 &     29.3$\pm$    7.2 & 
    2.62$\pm$   0.67 &     2.19$\pm$   0.56 & 
--- & --- & 
    4.49$\pm$   1.45 &     2.51$\pm$   0.83 \\ 
\foii\       7332.25 & 
--- & --- & 
    3.52$\pm$   0.67 &     2.93$\pm$   0.56 & 
    2.79$\pm$   0.70 &     2.32$\pm$   0.58 & 
--- & --- \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   2.61$\pm$   0.28} & 
\multicolumn{2}{c|}{   24.0$\pm$    2.4} & 
\multicolumn{2}{c|}{   15.4$\pm$    1.5} & 
\multicolumn{2}{c|}{   19.6$\pm$    2.0} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   4.40$\pm$   0.57} & 
\multicolumn{2}{c|}{   37.2$\pm$    4.2} & 
\multicolumn{2}{c|}{   24.0$\pm$    2.7} & 
\multicolumn{2}{c|}{   80.4$\pm$   15.7} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.16$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.13$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.13$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.43$\pm$ 0.05} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~24.1} & \multicolumn{2}{c|}{ JKB~25.0 }& \multicolumn{2}{c|}{ JKB~26.0} & \multicolumn{2}{c|}{ JKB~26.1} \\
\hline\hline
\foii\       3727.10 & 
     156$\pm$     22 &      197$\pm$     28 & 
    75.3$\pm$   10.7 &     75.3$\pm$   11.0 & 
    80.8$\pm$   12.0 &     81.5$\pm$   12.1 & 
    85.6$\pm$   12.3 &     90.7$\pm$   13.1 \\ 
\foii\       3729.86 & 
    61.4$\pm$    9.0 &     77.5$\pm$   11.6 & 
    74.8$\pm$   10.6 &     74.8$\pm$   11.0 & 
    50.8$\pm$    8.0 &     51.3$\pm$    8.0 & 
    61.9$\pm$    9.0 &     65.6$\pm$    9.6 \\ 
\hei\        3820.84 & 
    4.50$\pm$   1.17 &     5.56$\pm$   1.45 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    25.6$\pm$    3.8 &     31.2$\pm$    4.6 & 
    26.6$\pm$    3.8 &     26.6$\pm$    3.9 & 
    30.4$\pm$    4.6 &     30.6$\pm$    4.7 & 
    18.9$\pm$    2.8 &     19.8$\pm$    2.9 \\ 
 \hei+H8       3889.75 & 
    18.2$\pm$    2.8 &     22.1$\pm$    3.4 & 
    14.0$\pm$    2.0 &     14.0$\pm$    2.1 & 
    9.74$\pm$   2.22 &     9.81$\pm$   2.24 & 
    14.9$\pm$    2.3 &     15.7$\pm$    2.4 \\ 
\heii\       3969.55 & 
    18.6$\pm$    2.9 &     22.3$\pm$    3.4 & 
    21.7$\pm$    3.1 &     21.7$\pm$    3.2 & 
--- & --- & 
    14.5$\pm$    2.2 &     15.1$\pm$    2.3 \\ 
\hei\        4027.49 & 
--- & --- & 
    1.44$\pm$   0.38 &     1.44$\pm$   0.38 & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
    3.30$\pm$   0.99 &     3.86$\pm$   1.16 & 
    1.14$\pm$   0.35 &     1.14$\pm$   0.35 & 
--- & --- & 
    2.70$\pm$   0.73 &     2.81$\pm$   0.76 \\ 
\hd\       4102.89 & 
    21.1$\pm$    3.1 &     24.5$\pm$    3.7 & 
    24.2$\pm$    3.5 &     24.2$\pm$    3.5 & 
    17.3$\pm$    2.9 &     17.4$\pm$    2.9 & 
    21.2$\pm$    3.1 &     22.0$\pm$    3.2 \\ 
\hg\       4341.68 & 
    40.7$\pm$    5.9 &     45.0$\pm$    6.5 & 
    46.9$\pm$    6.6 &     46.9$\pm$    6.7 & 
    37.5$\pm$    5.6 &     37.7$\pm$    5.6 & 
    40.6$\pm$    5.8 &     41.6$\pm$    6.0 \\ 
\foiii\        4364.44 & 
    5.03$\pm$   1.16 &     5.54$\pm$   1.27 & 
    7.40$\pm$   1.10 &     7.40$\pm$   1.10 & 
    14.8$\pm$    2.7 &     14.9$\pm$    2.7 & 
    5.27$\pm$   1.04 &     5.40$\pm$   1.06 \\ 
\hei\        4472.93 & 
    3.37$\pm$   0.93 &     3.63$\pm$   1.00 & 
    3.91$\pm$   0.62 &     3.91$\pm$   0.62 & 
    9.76$\pm$   2.03 &     9.78$\pm$   2.03 & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
     125$\pm$     17 &      122$\pm$     17 & 
     162$\pm$     22 &      162$\pm$     22 & 
    99.5$\pm$   14.2 &     99.4$\pm$   14.2 & 
    82.5$\pm$   11.7 &     82.1$\pm$   11.7 \\ 
\foiii\       5008.24 & 
     369$\pm$     52 &      360$\pm$     51 & 
     473$\pm$     66 &      473$\pm$     66 & 
     313$\pm$     44 &      313$\pm$     44 & 
     246$\pm$     35 &      245$\pm$     34 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
    10.8$\pm$    1.8 &      9.2$\pm$    1.6 & 
    8.72$\pm$   1.26 &     8.72$\pm$   1.28 & 
    9.95$\pm$   2.61 &     9.89$\pm$   2.59 & 
    7.86$\pm$   1.44 &     7.56$\pm$   1.38 \\ 
\foi\        6302.05 & 
    6.83$\pm$   1.27 &     5.55$\pm$   1.04 & 
    1.97$\pm$   0.33 &     1.97$\pm$   0.34 & 
    10.4$\pm$    2.1 &     10.3$\pm$    2.1 & 
    5.31$\pm$   0.97 &     5.04$\pm$   0.92 \\ 
\fsiii\       6313.80 & 
--- & --- & 
    1.27$\pm$   0.25 &     1.27$\pm$   0.26 & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
    0.60$\pm$   0.19 &     0.60$\pm$   0.20 & 
--- & --- & 
--- & --- \\ 
\ha\       6564.61 & 
     352$\pm$     50 &      278$\pm$     40 & 
     218$\pm$     30 &      218$\pm$     31 & 
     244$\pm$     34 &      242$\pm$     34 & 
     277$\pm$     39 &      261$\pm$     37 \\ 
\fnii\        6585.20 & 
    11.5$\pm$    1.9 &      9.1$\pm$    1.5 & 
    5.35$\pm$   0.79 &     5.35$\pm$   0.81 & 
$<$   1.49  & $<$   1.47  & 
    2.63$\pm$   0.71 &     2.48$\pm$   0.67 \\ 
\hei\        6679.99 & 
    3.15$\pm$   0.90 &     2.46$\pm$   0.71 & 
    2.57$\pm$   0.41 &     2.57$\pm$   0.42 & 
--- & --- & 
    3.58$\pm$   0.72 &     3.37$\pm$   0.68 \\ 
\fsii\       6718.29 & 
    36.3$\pm$    5.3 &     28.2$\pm$    4.2 & 
    14.0$\pm$    2.0 &     14.0$\pm$    2.1 & 
    9.60$\pm$   1.90 &     9.51$\pm$   1.88 & 
    15.5$\pm$    2.3 &     14.5$\pm$    2.1 \\ 
\fsii\       6732.67 & 
    24.2$\pm$    3.6 &     18.8$\pm$    2.8 & 
    11.1$\pm$    1.6 &     11.1$\pm$    1.7 & 
    5.37$\pm$   1.58 &     5.32$\pm$   1.56 & 
    11.3$\pm$    1.7 &     10.6$\pm$    1.6 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
    5.59$\pm$   1.16 &     4.17$\pm$   0.88 & 
    9.34$\pm$   1.38 &     9.34$\pm$   1.45 & 
--- & --- & 
    3.29$\pm$   0.74 &     3.06$\pm$   0.68 \\ 
\foii\       7321.47 & 
    3.98$\pm$   0.97 &     2.91$\pm$   0.72 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foii\       7332.25 & 
    2.85$\pm$   0.94 &     2.09$\pm$   0.69 & 
    1.71$\pm$   0.35 &     1.71$\pm$   0.36 & 
    4.88$\pm$   1.58 &     4.82$\pm$   1.56 & 
    3.58$\pm$   0.77 &     3.31$\pm$   0.71 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   19.1$\pm$    1.9} & 
\multicolumn{2}{c|}{   34.5$\pm$    3.4} & 
\multicolumn{2}{c|}{   6.64$\pm$   0.67} & 
\multicolumn{2}{c|}{   9.28$\pm$   0.93} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   40.5$\pm$    5.4} & 
\multicolumn{2}{c|}{   34.5$\pm$    5.3} & 
\multicolumn{2}{c|}{   6.83$\pm$   0.69} & 
\multicolumn{2}{c|}{   11.2$\pm$    1.2} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.23$\pm$ 0.03} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.04} & 
\multicolumn{2}{c|}{ 0.01$\pm$ 0.00} & 
\multicolumn{2}{c|}{ 0.06$\pm$ 0.01} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~28.0} & \multicolumn{2}{c|}{ JKB~29.0 }& \multicolumn{2}{c|}{ JKB~29.2} & \multicolumn{2}{c|}{ JKB~37.0} \\
\hline\hline
\foii\       3727.10 & 
    57.4$\pm$    8.5 &     57.4$\pm$    8.6 & 
    87.8$\pm$   13.7 &     96.0$\pm$   15.0 & 
    61.7$\pm$    9.7 &     66.3$\pm$   10.4 & 
    97.1$\pm$   14.0 &    130.0$\pm$   19.2 \\ 
\foii\       3729.86 & 
    51.9$\pm$    7.8 &     51.9$\pm$    7.8 & 
    97.5$\pm$   15.0 &    106.6$\pm$   16.4 & 
     116$\pm$     17 &      125$\pm$     18 & 
    75.6$\pm$   11.0 &    101.3$\pm$   15.1 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    13.8$\pm$    2.2 &     13.8$\pm$    2.2 & 
    10.4$\pm$    2.5 &     11.3$\pm$    2.7 & 
    68.2$\pm$   10.2 &     72.6$\pm$   10.8 & 
    26.5$\pm$    3.9 &     34.0$\pm$    5.1 \\ 
 \hei+H8       3889.75 & 
    10.7$\pm$    1.9 &     10.7$\pm$    1.9 & 
    12.4$\pm$    2.8 &     13.4$\pm$    3.0 & 
    6.20$\pm$   2.10 &     6.60$\pm$   2.23 & 
    12.0$\pm$    2.1 &     15.4$\pm$    2.7 \\ 
\heii\       3969.55 & 
    9.02$\pm$   1.73 &     9.02$\pm$   1.73 & 
--- & --- & 
    10.1$\pm$    2.4 &     10.7$\pm$    2.5 & 
    14.4$\pm$    2.4 &     18.0$\pm$    3.1 \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
    6.38$\pm$   2.31 &     6.78$\pm$   2.46 & 
--- & --- & 
--- & --- \\ 
\hd\       4102.89 & 
    19.6$\pm$    3.1 &     19.6$\pm$    3.1 & 
    12.0$\pm$    2.6 &     12.7$\pm$    2.8 & 
    18.5$\pm$    3.2 &     19.4$\pm$    3.4 & 
    13.8$\pm$    2.3 &     16.7$\pm$    2.8 \\ 
\hg\       4341.68 & 
    42.5$\pm$    6.2 &     42.5$\pm$    6.2 & 
    44.2$\pm$    6.8 &     45.9$\pm$    7.1 & 
    43.1$\pm$    6.6 &     44.5$\pm$    6.8 & 
    38.8$\pm$    5.6 &     44.1$\pm$    6.4 \\ 
\foiii\        4364.44 & 
    8.30$\pm$   1.71 &     8.30$\pm$   1.71 & 
$<$   2.32  & $<$   2.41  & 
$<$   2.16  & $<$   2.22  & 
    7.37$\pm$   1.53 &     8.33$\pm$   1.74 \\ 
\hei\        4472.93 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
    6.37$\pm$   1.94 &     6.45$\pm$   1.97 & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
    89.6$\pm$   12.8 &     89.6$\pm$   12.8 & 
    51.2$\pm$    7.7 &     50.9$\pm$    7.7 & 
    60.2$\pm$    8.9 &     59.9$\pm$    8.8 & 
     150$\pm$     21 &      146$\pm$     20 \\ 
\foiii\       5008.24 & 
     266$\pm$     37 &      266$\pm$     37 & 
     151$\pm$     22 &      149$\pm$     21 & 
     177$\pm$     25 &      175$\pm$     25 & 
     419$\pm$     59 &      406$\pm$     57 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
    6.46$\pm$   1.30 &     6.46$\pm$   1.30 & 
    8.81$\pm$   2.50 &     8.29$\pm$   2.36 & 
    11.8$\pm$    2.6 &     11.3$\pm$    2.4 & 
    10.9$\pm$    2.2 &      8.9$\pm$    1.8 \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
     786$\pm$    113 &      737$\pm$    106 & 
    6.69$\pm$   1.42 &     5.16$\pm$   1.10 \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
--- & --- & 
    5.70$\pm$   1.34 &     4.39$\pm$   1.04 \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
    4.66$\pm$   1.54 &     4.36$\pm$   1.44 & 
--- & --- \\ 
\ha\       6564.61 & 
     234$\pm$     33 &      234$\pm$     33 & 
     309$\pm$     44 &      282$\pm$     41 & 
     296$\pm$     42 &      275$\pm$     39 & 
     368$\pm$     52 &      273$\pm$     40 \\ 
\fnii\        6585.20 & 
$<$   0.70  & $<$   0.70  & 
    6.43$\pm$   1.94 &     5.87$\pm$   1.77 & 
$<$   1.24  & $<$   1.15  & 
    11.9$\pm$    2.1 &      8.8$\pm$    1.6 \\ 
\hei\        6679.99 & 
    2.27$\pm$   0.76 &     2.27$\pm$   0.76 & 
    11.8$\pm$    3.3 &     10.7$\pm$    3.0 & 
    8.74$\pm$   2.83 &     8.09$\pm$   2.62 & 
--- & --- \\ 
\fsii\       6718.29 & 
    7.48$\pm$   1.30 &     7.48$\pm$   1.30 & 
    13.6$\pm$    2.8 &     12.3$\pm$    2.5 & 
    11.7$\pm$    2.5 &     10.8$\pm$    2.3 & 
    34.0$\pm$    5.0 &     24.8$\pm$    3.7 \\ 
\fsii\       6732.67 & 
    6.01$\pm$   1.46 &     6.01$\pm$   1.46 & 
    11.4$\pm$    2.5 &     10.3$\pm$    2.3 & 
    11.1$\pm$    2.3 &     10.3$\pm$    2.1 & 
    22.8$\pm$    3.5 &     16.6$\pm$    2.6 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
    12.0$\pm$    2.5 &     12.0$\pm$    2.5 & 
--- & --- & 
--- & --- & 
    10.8$\pm$    2.0 &      7.5$\pm$    1.4 \\ 
\foii\       7321.47 & 
--- & --- & 
    5.39$\pm$   1.95 &     4.78$\pm$   1.73 & 
    7.55$\pm$   2.03 &     6.86$\pm$   1.85 & 
--- & --- \\ 
\foii\       7332.25 & 
    3.51$\pm$   1.09 &     3.51$\pm$   1.09 & 
--- & --- & 
--- & --- & 
    3.89$\pm$   1.18 &     2.63$\pm$   0.81 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   12.6$\pm$    1.3} & 
\multicolumn{2}{c|}{   4.44$\pm$   0.46} & 
\multicolumn{2}{c|}{   4.84$\pm$   0.50} & 
\multicolumn{2}{c|}{   9.11$\pm$   0.92} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   12.6$\pm$    1.3} & 
\multicolumn{2}{c|}{   5.94$\pm$   0.65} & 
\multicolumn{2}{c|}{   6.10$\pm$   0.65} & 
\multicolumn{2}{c|}{   23.4$\pm$    3.5} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.00$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.09$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.07$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.29$\pm$ 0.03} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~40.0} & \multicolumn{2}{c|}{ JKB~42.0 }& \multicolumn{2}{c|}{ JKB~53.0} & \multicolumn{2}{c|}{ JKB~62.0} \\
\hline\hline
\foii\       3727.10 & 
    71.7$\pm$   11.8 &     79.9$\pm$   13.2 & 
    31.8$\pm$    4.8 &     34.0$\pm$    5.1 & 
    41.8$\pm$    6.0 &     42.0$\pm$    6.0 & 
    63.5$\pm$   11.1 &     84.7$\pm$   15.1 \\ 
\foii\       3729.86 & 
    98.5$\pm$   15.3 &    109.8$\pm$   17.1 & 
    30.0$\pm$    4.5 &     32.1$\pm$    4.8 & 
    42.9$\pm$    6.1 &     43.0$\pm$    6.1 & 
    59.3$\pm$   10.5 &     79.1$\pm$   14.3 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    23.1$\pm$    5.1 &     25.4$\pm$    5.6 & 
    48.9$\pm$    7.0 &     51.9$\pm$    7.5 & 
    26.0$\pm$    3.7 &     26.1$\pm$    3.7 & 
    24.5$\pm$    4.7 &     31.4$\pm$    6.1 \\ 
 \hei+H8       3889.75 & 
    17.3$\pm$    4.8 &     19.0$\pm$    5.3 & 
    17.9$\pm$    2.7 &     18.9$\pm$    2.9 & 
    17.9$\pm$    2.6 &     18.0$\pm$    2.6 & 
--- & --- \\ 
\heii\       3969.55 & 
    13.9$\pm$    3.3 &     15.2$\pm$    3.6 & 
    29.9$\pm$    4.3 &     31.5$\pm$    4.6 & 
    20.0$\pm$    2.8 &     20.1$\pm$    2.9 & 
--- & --- \\ 
\hei\        4027.49 & 
--- & --- & 
    2.02$\pm$   0.72 &     2.12$\pm$   0.76 & 
    1.24$\pm$   0.27 &     1.25$\pm$   0.27 & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
    0.80$\pm$   0.23 &     0.80$\pm$   0.23 & 
--- & --- \\ 
\hd\       4102.89 & 
    25.1$\pm$    4.4 &     27.0$\pm$    4.7 & 
    25.8$\pm$    3.7 &     27.0$\pm$    3.9 & 
    24.1$\pm$    3.4 &     24.1$\pm$    3.4 & 
--- & --- \\ 
\hg\       4341.68 & 
    37.9$\pm$    5.9 &     39.7$\pm$    6.2 & 
    41.8$\pm$    6.0 &     43.0$\pm$    6.2 & 
    45.1$\pm$    6.4 &     45.1$\pm$    6.4 & 
    35.2$\pm$    5.9 &     39.9$\pm$    6.7 \\ 
\foiii\        4364.44 & 
    10.8$\pm$    2.9 &     11.3$\pm$    3.0 & 
    15.8$\pm$    2.4 &     16.3$\pm$    2.4 & 
    8.93$\pm$   1.28 &     8.95$\pm$   1.29 & 
$<$   3.73  & $<$   4.21  \\ 
\hei\        4472.93 & 
--- & --- & 
    4.04$\pm$   0.86 &     4.13$\pm$   0.87 & 
    3.18$\pm$   0.48 &     3.19$\pm$   0.48 & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
    1.73$\pm$   0.62 &     1.75$\pm$   0.62 & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &       99$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
    91.9$\pm$   13.3 &     91.1$\pm$   13.2 & 
     241$\pm$     34 &      240$\pm$     34 & 
     113$\pm$     15 &      113$\pm$     15 & 
     107$\pm$     15 &      105$\pm$     15 \\ 
\foiii\       5008.24 & 
     269$\pm$     38 &      265$\pm$     38 & 
     730$\pm$    103 &      725$\pm$    102 & 
     338$\pm$     47 &      338$\pm$     47 & 
     325$\pm$     47 &      315$\pm$     45 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
--- & --- & 
    10.9$\pm$    1.7 &     10.4$\pm$    1.6 & 
   10.00$\pm$   1.43 &     9.98$\pm$   1.43 & 
    16.7$\pm$    4.6 &     13.8$\pm$    3.8 \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
    0.85$\pm$   0.22 &     0.84$\pm$   0.22 & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
    1.30$\pm$   0.25 &     1.30$\pm$   0.25 & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ha\       6564.61 & 
     281$\pm$     40 &      252$\pm$     36 & 
     288$\pm$     40 &      268$\pm$     38 & 
     280$\pm$     39 &      279$\pm$     39 & 
     339$\pm$     49 &      253$\pm$     38 \\ 
\fnii\        6585.20 & 
    8.09$\pm$   2.40 &     7.24$\pm$   2.15 & 
    2.50$\pm$   0.73 &     2.33$\pm$   0.68 & 
    2.34$\pm$   0.38 &     2.33$\pm$   0.37 & 
$<$   3.73  & $<$   2.77  \\ 
\hei\        6679.99 & 
    8.45$\pm$   2.46 &     7.53$\pm$   2.19 & 
    5.02$\pm$   1.01 &     4.67$\pm$   0.94 & 
    3.02$\pm$   0.46 &     3.01$\pm$   0.45 & 
--- & --- \\ 
\fsii\       6718.29 & 
    11.7$\pm$    2.6 &     10.4$\pm$    2.3 & 
    10.4$\pm$    1.7 &      9.6$\pm$    1.6 & 
    6.83$\pm$   0.98 &     6.80$\pm$   0.98 & 
    10.9$\pm$    3.1 &      7.9$\pm$    2.3 \\ 
\fsii\       6732.67 & 
    8.03$\pm$   2.33 &     7.13$\pm$   2.07 & 
    4.78$\pm$   0.98 &     4.44$\pm$   0.91 & 
    5.04$\pm$   0.73 &     5.02$\pm$   0.73 & 
    8.18$\pm$   2.87 &     5.97$\pm$   2.11 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
--- & --- & 
    4.97$\pm$   1.10 &     4.56$\pm$   1.01 & 
    4.03$\pm$   0.59 &     4.02$\pm$   0.59 & 
    13.2$\pm$    3.1 &      9.1$\pm$    2.2 \\ 
\foii\       7321.47 & 
--- & --- & 
--- & --- & 
    1.21$\pm$   0.26 &     1.20$\pm$   0.25 & 
--- & --- \\ 
\foii\       7332.25 & 
--- & --- & 
--- & --- & 
    1.60$\pm$   0.34 &     1.59$\pm$   0.34 & 
--- & --- \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   3.92$\pm$   0.40} & 
\multicolumn{2}{c|}{   30.4$\pm$    3.1} & 
\multicolumn{2}{c|}{   62.3$\pm$    6.2} & 
\multicolumn{2}{c|}{   7.58$\pm$   0.79} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   5.56$\pm$   0.62} & 
\multicolumn{2}{c|}{   38.0$\pm$    3.9} & 
\multicolumn{2}{c|}{   63.1$\pm$    6.3} & 
\multicolumn{2}{c|}{   19.3$\pm$    3.2} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.11$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.07$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.00} & 
\multicolumn{2}{c|}{ 0.28$\pm$ 0.04} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~64.0} & \multicolumn{2}{c|}{ JKB~69.0 }& \multicolumn{2}{c|}{ JKB~78.0} & \multicolumn{2}{c|}{ JKB~83.0} \\
\hline\hline
\foii\       3727.10 & 
    76.2$\pm$   11.2 &    100.5$\pm$   15.1 & 
    61.5$\pm$    9.2 &     64.6$\pm$    9.6 & 
    44.8$\pm$    6.6 &     44.8$\pm$    6.6 & 
     113$\pm$     16 &      124$\pm$     18 \\ 
\foii\       3729.86 & 
    59.8$\pm$    8.9 &     78.8$\pm$   12.1 & 
    63.4$\pm$    9.4 &     66.6$\pm$    9.9 & 
    46.9$\pm$    6.9 &     46.9$\pm$    6.9 & 
     138$\pm$     20 &      152$\pm$     22 \\ 
\hei\        3820.84 & 
    12.4$\pm$    2.3 &     15.9$\pm$    3.0 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    15.3$\pm$    2.5 &     19.5$\pm$    3.2 & 
    35.2$\pm$    5.2 &     36.6$\pm$    5.4 & 
    22.4$\pm$    3.3 &     22.4$\pm$    3.3 & 
--- & --- \\ 
 \hei+H8       3889.75 & 
    4.89$\pm$   1.52 &     6.18$\pm$   1.92 & 
    12.8$\pm$    2.4 &     13.3$\pm$    2.5 & 
    16.8$\pm$    2.5 &     16.8$\pm$    2.5 & 
    23.5$\pm$    4.2 &     25.5$\pm$    4.6 \\ 
\heii\       3969.55 & 
--- & --- & 
    20.4$\pm$    3.3 &     21.1$\pm$    3.4 & 
    20.7$\pm$    3.0 &     20.7$\pm$    3.0 & 
    21.2$\pm$    3.8 &     22.8$\pm$    4.0 \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
    2.49$\pm$   0.70 &     2.49$\pm$   0.70 & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
    9.42$\pm$   1.90 &     9.73$\pm$   1.97 & 
    2.23$\pm$   0.73 &     2.23$\pm$   0.73 & 
--- & --- \\ 
\hd\       4102.89 & 
    10.8$\pm$    1.9 &     12.9$\pm$    2.3 & 
    22.7$\pm$    3.5 &     23.4$\pm$    3.7 & 
    23.3$\pm$    3.4 &     23.3$\pm$    3.4 & 
    25.5$\pm$    4.2 &     27.1$\pm$    4.5 \\ 
\hg\       4341.68 & 
    35.3$\pm$    5.1 &     39.7$\pm$    5.8 & 
    41.4$\pm$    6.0 &     42.2$\pm$    6.2 & 
    41.8$\pm$    6.0 &     41.8$\pm$    6.0 & 
    41.3$\pm$    6.3 &     43.0$\pm$    6.6 \\ 
\foiii\        4364.44 & 
    6.44$\pm$   1.56 &     7.22$\pm$   1.75 & 
    10.8$\pm$    2.1 &     11.1$\pm$    2.1 & 
    7.46$\pm$   1.27 &     7.46$\pm$   1.27 & 
$<$   2.08  & $<$   2.16  \\ 
\hei\        4472.93 & 
--- & --- & 
--- & --- & 
    3.16$\pm$   0.68 &     3.16$\pm$   0.68 & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
    62.9$\pm$    9.0 &     61.5$\pm$    8.8 & 
     166$\pm$     23 &      165$\pm$     23 & 
     117$\pm$     16 &      117$\pm$     16 & 
    46.7$\pm$    6.9 &     46.3$\pm$    6.8 \\ 
\foiii\       5008.24 & 
     187$\pm$     26 &      182$\pm$     25 & 
     496$\pm$     70 &      494$\pm$     70 & 
     357$\pm$     50 &      357$\pm$     50 & 
     144$\pm$     20 &      142$\pm$     20 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
    8.17$\pm$   2.74 &     6.79$\pm$   2.28 & 
    12.1$\pm$    2.3 &     11.7$\pm$    2.2 & 
    9.76$\pm$   1.60 &     9.76$\pm$   1.60 & 
    9.33$\pm$   2.67 &     8.75$\pm$   2.50 \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ha\       6564.61 & 
     334$\pm$     47 &      252$\pm$     36 & 
     278$\pm$     39 &      264$\pm$     37 & 
     261$\pm$     37 &      261$\pm$     37 & 
     296$\pm$     42 &      268$\pm$     38 \\ 
\fnii\        6585.20 & 
    3.78$\pm$   1.17 &     2.85$\pm$   0.89 & 
    6.44$\pm$   1.53 &     6.13$\pm$   1.45 & 
    3.41$\pm$   0.68 &     3.41$\pm$   0.68 & 
    45.2$\pm$    6.8 &     41.0$\pm$    6.2 \\ 
\hei\        6679.99 & 
    3.06$\pm$   0.97 &     2.28$\pm$   0.73 & 
--- & --- & 
    2.54$\pm$   0.53 &     2.54$\pm$   0.53 & 
--- & --- \\ 
\fsii\       6718.29 & 
    11.2$\pm$    1.8 &      8.3$\pm$    1.4 & 
    13.4$\pm$    2.2 &     12.7$\pm$    2.1 & 
    6.31$\pm$   1.00 &     6.31$\pm$   1.00 & 
    13.5$\pm$    2.5 &     12.2$\pm$    2.3 \\ 
\fsii\       6732.67 & 
    8.41$\pm$   1.50 &     6.22$\pm$   1.13 & 
    8.42$\pm$   2.09 &     7.99$\pm$   1.98 & 
    5.34$\pm$   0.87 &     5.34$\pm$   0.87 & 
    10.9$\pm$    2.2 &      9.8$\pm$    2.0 \\ 
\fneiii\        6870.16 & 
--- & --- & 
    4.54$\pm$   1.43 &     4.29$\pm$   1.36 & 
--- & --- & 
    6.68$\pm$   2.14 &     5.98$\pm$   1.92 \\ 
\fariii\       7137.80 & 
--- & --- & 
--- & --- & 
    5.00$\pm$   0.83 &     5.00$\pm$   0.83 & 
    6.99$\pm$   1.90 &     6.20$\pm$   1.69 \\ 
\foii\       7321.47 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foii\       7332.25 & 
--- & --- & 
--- & --- & 
    2.94$\pm$   0.85 &     2.94$\pm$   0.85 & 
--- & --- \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   9.00$\pm$   0.91} & 
\multicolumn{2}{c|}{   26.7$\pm$    2.7} & 
\multicolumn{2}{c|}{   26.7$\pm$    2.7} & 
\multicolumn{2}{c|}{   18.5$\pm$    1.9} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   22.0$\pm$    3.2} & 
\multicolumn{2}{c|}{   31.3$\pm$    3.2} & 
\multicolumn{2}{c|}{   26.7$\pm$    2.7} & 
\multicolumn{2}{c|}{   25.3$\pm$    2.7} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.27$\pm$ 0.03} & 
\multicolumn{2}{c|}{ 0.05$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.00} & 
\multicolumn{2}{c|}{ 0.09$\pm$ 0.01} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~85.0} & \multicolumn{2}{c|}{ JKB~89.0 }& \multicolumn{2}{c|}{ JKB~91.0} & \multicolumn{2}{c|}{ JKB~97.0} \\
\hline\hline
\foii\       3727.10 & 
    77.7$\pm$   12.1 &     93.6$\pm$   14.7 & 
     106$\pm$     15 &      116$\pm$     17 & 
     129$\pm$     18 &      133$\pm$     19 & 
    92.9$\pm$   13.7 &     99.7$\pm$   14.7 \\ 
\foii\       3729.86 & 
     112$\pm$     16 &      135$\pm$     20 & 
     120$\pm$     17 &      132$\pm$     19 & 
     129$\pm$     18 &      133$\pm$     19 & 
    87.2$\pm$   12.9 &     93.5$\pm$   13.8 \\ 
\hei\        3820.84 & 
    21.6$\pm$    4.2 &     25.6$\pm$    5.1 & 
    8.57$\pm$   2.14 &     9.30$\pm$   2.32 & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    22.9$\pm$    4.1 &     26.9$\pm$    4.8 & 
    33.8$\pm$    5.2 &     36.6$\pm$    5.6 & 
    31.9$\pm$    4.6 &     32.8$\pm$    4.7 & 
    23.2$\pm$    3.9 &     24.6$\pm$    4.1 \\ 
 \hei+H8       3889.75 & 
    17.0$\pm$    3.6 &     19.9$\pm$    4.2 & 
    12.2$\pm$    2.6 &     13.2$\pm$    2.9 & 
    17.5$\pm$    2.6 &     18.0$\pm$    2.7 & 
    14.7$\pm$    2.7 &     15.6$\pm$    2.9 \\ 
\heii\       3969.55 & 
--- & --- & 
    6.62$\pm$   2.07 &     7.10$\pm$   2.22 & 
    19.8$\pm$    2.9 &     20.2$\pm$    2.9 & 
    15.5$\pm$    2.7 &     16.4$\pm$    2.8 \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
    2.94$\pm$   0.78 &     3.00$\pm$   0.80 & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
    3.90$\pm$   0.77 &     3.98$\pm$   0.79 & 
--- & --- \\ 
\hd\       4102.89 & 
    16.4$\pm$    3.4 &     18.5$\pm$    3.8 & 
    16.7$\pm$    3.0 &     17.7$\pm$    3.2 & 
    23.4$\pm$    3.4 &     23.9$\pm$    3.4 & 
    22.0$\pm$    3.5 &     23.0$\pm$    3.6 \\ 
\hg\       4341.68 & 
    38.9$\pm$    6.2 &     42.1$\pm$    6.7 & 
    38.2$\pm$    5.7 &     39.7$\pm$    5.9 & 
    44.8$\pm$    6.4 &     45.4$\pm$    6.5 & 
    42.9$\pm$    6.3 &     44.2$\pm$    6.5 \\ 
\foiii\        4364.44 & 
$<$   3.04  & $<$   3.29  & 
    7.65$\pm$   2.04 &     7.94$\pm$   2.12 & 
    5.12$\pm$   0.88 &     5.19$\pm$   0.89 & 
    6.35$\pm$   1.60 &     6.54$\pm$   1.65 \\ 
\hei\        4472.93 & 
--- & --- & 
--- & --- & 
    2.78$\pm$   0.60 &     2.81$\pm$   0.61 & 
    5.06$\pm$   1.40 &     5.17$\pm$   1.43 \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
    3.46$\pm$   1.25 &     3.50$\pm$   1.26 \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
    26.2$\pm$    4.4 &     26.7$\pm$    4.5 & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
     102$\pm$     14 &      100$\pm$     14 & 
     137$\pm$     19 &      136$\pm$     19 & 
     124$\pm$     17 &      124$\pm$     17 & 
     115$\pm$     16 &      114$\pm$     16 \\ 
\foiii\       5008.24 & 
     295$\pm$     42 &      289$\pm$     41 & 
     399$\pm$     56 &      395$\pm$     56 & 
     372$\pm$     52 &      371$\pm$     52 & 
     346$\pm$     49 &      344$\pm$     49 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
    3.68$\pm$   1.31 &     3.53$\pm$   1.26 \\ 
\hei\        5877.59 & 
    12.3$\pm$    3.2 &     10.8$\pm$    2.8 & 
    12.0$\pm$    2.6 &     11.3$\pm$    2.4 & 
    11.4$\pm$    1.7 &     11.2$\pm$    1.7 & 
    9.69$\pm$   2.01 &     9.24$\pm$   1.92 \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
    6.40$\pm$   1.03 &     6.23$\pm$   1.00 & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
    1.49$\pm$   0.53 &     1.45$\pm$   0.51 & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
    2.38$\pm$   0.55 &     2.32$\pm$   0.54 & 
--- & --- \\ 
\ha\       6564.61 & 
     319$\pm$     46 &      264$\pm$     38 & 
     276$\pm$     39 &      252$\pm$     36 & 
     288$\pm$     40 &      280$\pm$     39 & 
     294$\pm$     42 &      274$\pm$     39 \\ 
\fnii\        6585.20 & 
$<$   2.67  & $<$   2.21  & 
$<$   1.64  & $<$   1.49  & 
    14.3$\pm$    2.1 &     13.8$\pm$    2.0 & 
    6.20$\pm$   1.57 &     5.77$\pm$   1.46 \\ 
\hei\        6679.99 & 
    10.7$\pm$    3.8 &      8.8$\pm$    3.2 & 
    4.43$\pm$   1.58 &     4.02$\pm$   1.44 & 
    3.17$\pm$   0.63 &     3.07$\pm$   0.61 & 
--- & --- \\ 
\fsii\       6718.29 & 
    8.69$\pm$   2.58 &     7.10$\pm$   2.12 & 
    19.1$\pm$    3.5 &     17.3$\pm$    3.2 & 
    37.5$\pm$    5.3 &     36.4$\pm$    5.2 & 
    18.0$\pm$    2.9 &     16.7$\pm$    2.7 \\ 
\fsii\       6732.67 & 
    24.5$\pm$    4.4 &     20.0$\pm$    3.7 & 
    11.8$\pm$    2.3 &     10.7$\pm$    2.1 & 
    26.2$\pm$    3.7 &     25.4$\pm$    3.6 & 
    10.3$\pm$    1.9 &      9.5$\pm$    1.8 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
    14.8$\pm$    3.4 &     11.7$\pm$    2.7 & 
--- & --- & 
    8.46$\pm$   1.28 &     8.15$\pm$   1.23 & 
    4.38$\pm$   1.30 &     4.01$\pm$   1.19 \\ 
\foii\       7321.47 & 
    7.85$\pm$   2.38 &     6.13$\pm$   1.87 & 
--- & --- & 
    4.44$\pm$   0.87 &     4.27$\pm$   0.84 & 
--- & --- \\ 
\foii\       7332.25 & 
--- & --- & 
--- & --- & 
--- & --- & 
    6.74$\pm$   1.89 &     6.13$\pm$   1.72 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   6.24$\pm$   0.65} & 
\multicolumn{2}{c|}{   13.5$\pm$    1.4} & 
\multicolumn{2}{c|}{   35.0$\pm$    3.5} & 
\multicolumn{2}{c|}{   11.0$\pm$    1.1} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   11.4$\pm$    1.5} & 
\multicolumn{2}{c|}{   18.1$\pm$    1.9} & 
\multicolumn{2}{c|}{   38.5$\pm$    3.9} & 
\multicolumn{2}{c|}{   13.8$\pm$    1.4} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.18$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.09$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.03$\pm$ 0.00} & 
\multicolumn{2}{c|}{ 0.07$\pm$ 0.01} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~97.1} & \multicolumn{2}{c|}{ JKB~119.0 }& \multicolumn{2}{c|}{ JKB~122.0} & \multicolumn{2}{c|}{ JKB~131.0} \\
\hline\hline
\foii\       3727.10 & 
     174$\pm$     40 &      222$\pm$     52 & 
     477$\pm$    125 &      731$\pm$    203 & 
    49.3$\pm$    7.0 &     55.1$\pm$    7.9 & 
     143$\pm$     21 &      181$\pm$     27 \\ 
\foii\       3729.86 & 
     112$\pm$     31 &      143$\pm$     40 & 
$<$   59.1  & $<$   90.7  & 
    61.4$\pm$    8.7 &     68.5$\pm$    9.8 & 
     145$\pm$     21 &      183$\pm$     28 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
--- & --- & 
--- & --- & 
    21.4$\pm$    3.0 &     23.5$\pm$    3.4 & 
    36.7$\pm$    7.2 &     45.0$\pm$    8.9 \\ 
 \hei+H8       3889.75 & 
--- & --- & 
--- & --- & 
    15.5$\pm$    2.2 &     17.0$\pm$    2.4 & 
--- & --- \\ 
\heii\       3969.55 & 
--- & --- & 
--- & --- & 
    16.4$\pm$    2.3 &     17.8$\pm$    2.6 & 
--- & --- \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
    1.04$\pm$   0.29 &     1.12$\pm$   0.32 & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hd\       4102.89 & 
--- & --- & 
--- & --- & 
    20.6$\pm$    2.9 &     22.2$\pm$    3.2 & 
    15.1$\pm$    3.5 &     17.6$\pm$    4.1 \\ 
\hg\       4341.68 & 
     237$\pm$     45 &      264$\pm$     50 & 
--- & --- & 
    39.7$\pm$    5.6 &     41.6$\pm$    5.9 & 
    36.0$\pm$    5.7 &     39.8$\pm$    6.4 \\ 
\foiii\        4364.44 & 
$<$   16.4  & $<$   18.1  & 
$<$   24.5  & $<$   29.2  & 
    6.21$\pm$   0.91 &     6.50$\pm$   0.96 & 
$<$   3.70  & $<$   4.08  \\ 
\hei\        4472.93 & 
--- & --- & 
--- & --- & 
    3.14$\pm$   0.49 &     3.25$\pm$   0.51 & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
    1.03$\pm$   0.25 &     1.05$\pm$   0.26 & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     21 &      100$\pm$     21 & 
     100$\pm$     27 &      100$\pm$     27 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
    56.4$\pm$   14.7 &     55.3$\pm$   14.4 & 
$<$   20.8  & $<$   20.1  & 
     107$\pm$     15 &      106$\pm$     15 & 
    85.2$\pm$   12.4 &     83.6$\pm$   12.2 \\ 
\foiii\       5008.24 & 
     168$\pm$     32 &      163$\pm$     31 & 
     101$\pm$     26 &       97$\pm$     25 & 
     328$\pm$     46 &      325$\pm$     45 & 
     243$\pm$     34 &      236$\pm$     34 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
--- & --- & 
     128$\pm$     48 &       96$\pm$     36 & 
    9.83$\pm$   1.42 &     9.13$\pm$   1.32 & 
    11.9$\pm$    3.4 &     10.1$\pm$    2.9 \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
    2.22$\pm$   0.45 &     2.02$\pm$   0.40 & 
    9.16$\pm$   3.04 &     7.42$\pm$   2.47 \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
    1.08$\pm$   0.26 &     0.97$\pm$   0.24 & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ha\       6564.61 & 
     365$\pm$     67 &      285$\pm$     53 & 
     441$\pm$     98 &      285$\pm$     69 & 
     292$\pm$     41 &      261$\pm$     37 & 
     321$\pm$     46 &      253$\pm$     37 \\ 
\fnii\        6585.20 & 
$<$   15.1  & $<$   11.8  & 
$<$   23.6  & $<$   15.2  & 
    4.32$\pm$   0.65 &     3.86$\pm$   0.58 & 
    13.5$\pm$    3.1 &     10.6$\pm$    2.5 \\ 
\hei\        6679.99 & 
--- & --- & 
--- & --- & 
    2.96$\pm$   0.46 &     2.63$\pm$   0.41 & 
--- & --- \\ 
\fsii\       6718.29 & 
    66.3$\pm$   16.9 &     51.0$\pm$   13.2 & 
     113$\pm$     31 &       71$\pm$     21 & 
    11.2$\pm$    1.6 &     10.0$\pm$    1.4 & 
    35.4$\pm$    5.6 &     27.4$\pm$    4.5 \\ 
\fsii\       6732.67 & 
$<$   15.7  & $<$   12.1  & 
     109$\pm$     31 &       68$\pm$     20 & 
    8.12$\pm$   1.17 &     7.20$\pm$   1.04 & 
    26.4$\pm$    4.5 &     20.4$\pm$    3.5 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
    10.0$\pm$    3.3 &      7.6$\pm$    2.5 \\ 
\fariii\       7137.80 & 
--- & --- & 
    84.5$\pm$   29.6 &     49.3$\pm$   18.2 & 
    4.65$\pm$   0.69 &     4.05$\pm$   0.61 & 
--- & --- \\ 
\foii\       7321.47 & 
--- & --- & 
--- & --- & 
    1.26$\pm$   0.30 &     1.09$\pm$   0.26 & 
    15.7$\pm$    3.9 &     11.5$\pm$    2.8 \\ 
\foii\       7332.25 & 
--- & --- & 
    86.0$\pm$   33.7 &     48.5$\pm$   19.9 & 
--- & --- & 
    18.2$\pm$    3.9 &     13.3$\pm$    2.9 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   1.46$\pm$   0.22} & 
\multicolumn{2}{c|}{   2.24$\pm$   0.43} & 
\multicolumn{2}{c|}{   81.9$\pm$    8.2} & 
\multicolumn{2}{c|}{   6.46$\pm$   0.67} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   3.20$\pm$   0.65} & 
\multicolumn{2}{c|}{   8.91$\pm$   3.15} & 
\multicolumn{2}{c|}{    117$\pm$     12} & 
\multicolumn{2}{c|}{   13.9$\pm$    2.0} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.24$\pm$ 0.04} & 
\multicolumn{2}{c|}{ 0.42$\pm$ 0.09} & 
\multicolumn{2}{c|}{ 0.11$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.23$\pm$ 0.03} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~133.0} & \multicolumn{2}{c|}{ JKB~133.1 }& \multicolumn{2}{c|}{ JKB~136.0} & \multicolumn{2}{c|}{ JKB~137.0} \\
\hline\hline
\foii\       3727.10 & 
     156$\pm$     25 &      170$\pm$     27 & 
    83.4$\pm$   12.6 &     94.1$\pm$   14.2 & 
    91.0$\pm$   14.2 &     91.0$\pm$   14.2 & 
     111$\pm$     25 &      186$\pm$     53 \\ 
\foii\       3729.86 & 
     189$\pm$     29 &      206$\pm$     32 & 
     125$\pm$     18 &      141$\pm$     20 & 
    72.4$\pm$   11.7 &     72.4$\pm$   11.7 & 
     223$\pm$     40 &      373$\pm$     93 \\ 
\hei\        3820.84 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fneiii\       3870.16 & 
    15.7$\pm$    4.6 &     16.8$\pm$    5.0 & 
    21.8$\pm$    3.4 &     24.1$\pm$    3.8 & 
    16.0$\pm$    3.9 &     16.0$\pm$    3.9 & 
--- & --- \\ 
 \hei+H8       3889.75 & 
--- & --- & 
    9.40$\pm$   2.02 &    10.41$\pm$   2.24 & 
--- & --- & 
--- & --- \\ 
\heii\       3969.55 & 
--- & --- & 
    12.6$\pm$    2.3 &     13.8$\pm$    2.5 & 
--- & --- & 
--- & --- \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hd\       4102.89 & 
    21.6$\pm$    5.3 &     22.8$\pm$    5.6 & 
    21.3$\pm$    3.4 &     23.0$\pm$    3.7 & 
--- & --- & 
--- & --- \\ 
\hg\       4341.68 & 
    46.2$\pm$    7.8 &     48.0$\pm$    8.1 & 
    40.0$\pm$    5.9 &     42.2$\pm$    6.2 & 
    32.1$\pm$    5.6 &     32.1$\pm$    5.6 & 
    36.0$\pm$   11.0 &     44.9$\pm$   14.1 \\ 
\foiii\        4364.44 & 
$<$   4.76  & $<$   4.93  & 
    6.17$\pm$   1.70 &     6.48$\pm$   1.79 & 
$<$   3.84  & $<$   3.84  & 
$<$   11.8  & $<$   14.6  \\ 
\hei\        4472.93 & 
--- & --- & 
    4.24$\pm$   1.33 &     4.40$\pm$   1.38 & 
--- & --- & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     17 &      100$\pm$     17 \\ 
\foiii\        4960.29 & 
     109$\pm$     16 &      108$\pm$     16 & 
     131$\pm$     18 &      130$\pm$     18 & 
     102$\pm$     15 &      102$\pm$     15 & 
    98.7$\pm$   17.4 &     94.9$\pm$   16.7 \\ 
\foiii\       5008.24 & 
     322$\pm$     46 &      319$\pm$     46 & 
     391$\pm$     55 &      386$\pm$     54 & 
     289$\pm$     42 &      289$\pm$     42 & 
     292$\pm$     47 &      276$\pm$     45 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
    15.3$\pm$    4.9 &     14.4$\pm$    4.6 & 
    12.7$\pm$    2.3 &     11.7$\pm$    2.2 & 
    14.0$\pm$    3.7 &     14.0$\pm$    3.7 & 
--- & --- \\ 
\foi\        6302.05 & 
--- & --- & 
--- & --- & 
    12.5$\pm$    3.0 &     12.5$\pm$    3.0 & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
    36.9$\pm$   11.4 &     23.1$\pm$    8.0 \\ 
\ha\       6564.61 & 
     318$\pm$     46 &      292$\pm$     42 & 
     298$\pm$     42 &      264$\pm$     37 & 
     207$\pm$     30 &      207$\pm$     30 & 
     467$\pm$     75 &      277$\pm$     66 \\ 
\fnii\        6585.20 & 
    18.3$\pm$    4.8 &     16.8$\pm$    4.4 & 
    11.8$\pm$    2.2 &     10.5$\pm$    1.9 & 
    9.44$\pm$   2.95 &     9.44$\pm$   2.95 & 
    58.3$\pm$   13.5 &     34.5$\pm$   10.1 \\ 
\hei\        6679.99 & 
--- & --- & 
    6.22$\pm$   1.51 &     5.47$\pm$   1.33 & 
--- & --- & 
--- & --- \\ 
\fsii\       6718.29 & 
    37.9$\pm$    6.7 &     34.5$\pm$    6.1 & 
    20.4$\pm$    3.2 &     17.9$\pm$    2.8 & 
    25.5$\pm$    5.0 &     25.5$\pm$    5.0 & 
    97.0$\pm$   20.3 &     55.7$\pm$   15.7 \\ 
\fsii\       6732.67 & 
    32.7$\pm$    6.3 &     29.8$\pm$    5.7 & 
    17.2$\pm$    2.8 &     15.0$\pm$    2.5 & 
    20.7$\pm$    4.0 &     20.7$\pm$    4.0 & 
    52.5$\pm$   12.8 &     30.0$\pm$    9.3 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
--- & --- & 
--- & --- & 
    8.63$\pm$   3.04 &     8.63$\pm$   3.04 & 
--- & --- \\ 
\foii\       7321.47 & 
--- & --- & 
    6.59$\pm$   1.75 &     5.61$\pm$   1.49 & 
--- & --- & 
    46.7$\pm$   12.7 &     23.6$\pm$    8.4 \\ 
\foii\       7332.25 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   5.33$\pm$   0.56} & 
\multicolumn{2}{c|}{   15.5$\pm$    1.6} & 
\multicolumn{2}{c|}{   12.3$\pm$    1.3} & 
\multicolumn{2}{c|}{   10.6$\pm$    1.3} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   7.02$\pm$   0.78} & 
\multicolumn{2}{c|}{   23.0$\pm$    2.5} & 
\multicolumn{2}{c|}{   12.3$\pm$    1.3} & 
\multicolumn{2}{c|}{   55.4$\pm$   32.1} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.08$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.12$\pm$ 0.01} & 
\multicolumn{2}{c|}{ 0.00$\pm$ 0.00} & 
\multicolumn{2}{c|}{ 0.50$\pm$ 0.17} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~138.2} & \multicolumn{2}{c|}{ JKB~141.0 }& \multicolumn{2}{c|}{ JKB~142.0} & \multicolumn{2}{c|}{ JKB~144.0} \\
\hline\hline
\foii\       3727.10 & 
     325$\pm$     49 &      493$\pm$    119 & 
     108$\pm$     15 &      131$\pm$     19 & 
    58.8$\pm$    8.9 &     70.2$\pm$   10.7 & 
    79.9$\pm$   11.3 &     91.1$\pm$   13.0 \\ 
\foii\       3729.86 & 
     147$\pm$     24 &      223$\pm$     55 & 
     135$\pm$     19 &      163$\pm$     23 & 
    83.8$\pm$   12.3 &    100.1$\pm$   14.8 & 
    62.7$\pm$    8.9 &     71.5$\pm$   10.2 \\ 
\hei\        3820.84 & 
    33.1$\pm$    7.3 &     48.2$\pm$   13.4 & 
--- & --- & 
    8.64$\pm$   2.04 &    10.15$\pm$   2.40 & 
--- & --- \\ 
\fneiii\       3870.16 & 
    43.6$\pm$    8.2 &     62.3$\pm$   15.5 & 
    26.8$\pm$    4.0 &     31.6$\pm$    4.7 & 
    15.0$\pm$    2.6 &     17.5$\pm$    3.0 & 
    36.0$\pm$    5.1 &     40.3$\pm$    5.7 \\ 
 \hei+H8       3889.75 & 
--- & --- & 
    18.6$\pm$    2.9 &     21.9$\pm$    3.4 & 
    12.9$\pm$    2.5 &     15.0$\pm$    2.9 & 
    17.0$\pm$    2.4 &     19.0$\pm$    2.7 \\ 
\heii\       3969.55 & 
--- & --- & 
    15.7$\pm$    2.6 &     18.2$\pm$    3.0 & 
    4.06$\pm$   1.47 &     4.66$\pm$   1.69 & 
    23.9$\pm$    3.4 &     26.4$\pm$    3.8 \\ 
\hei\        4027.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
    1.97$\pm$   0.38 &     2.17$\pm$   0.42 \\ 
\fsii\       4069.75 & 
    25.2$\pm$    7.0 &     33.5$\pm$   10.2 & 
    3.22$\pm$   1.13 &     3.67$\pm$   1.29 & 
--- & --- & 
    1.12$\pm$   0.31 &     1.22$\pm$   0.34 \\ 
\hd\       4102.89 & 
--- & --- & 
    22.2$\pm$    3.3 &     25.2$\pm$    3.8 & 
    13.4$\pm$    2.3 &     15.0$\pm$    2.6 & 
    24.1$\pm$    3.4 &     26.3$\pm$    3.7 \\ 
\hg\       4341.68 & 
    21.5$\pm$    6.1 &     25.7$\pm$    7.6 & 
    41.6$\pm$    6.0 &     45.3$\pm$    6.5 & 
    36.6$\pm$    5.4 &     39.5$\pm$    5.8 & 
    42.8$\pm$    6.1 &     45.3$\pm$    6.4 \\ 
\foiii\        4364.44 & 
$<$   7.49  & $<$   8.91  & 
    8.16$\pm$   1.56 &     8.84$\pm$   1.70 & 
$<$   1.37  & $<$   1.47  & 
    8.50$\pm$   1.24 &     8.98$\pm$   1.31 \\ 
\hei\        4472.93 & 
--- & --- & 
    3.06$\pm$   1.03 &     3.25$\pm$   1.10 & 
--- & --- & 
    4.37$\pm$   0.66 &     4.56$\pm$   0.69 \\ 
\feiii\        4659.35 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- & 
--- & --- & 
--- & --- & 
    0.72$\pm$   0.24 &     0.73$\pm$   0.24 \\ 
\hb\        4862.72 & 
     100$\pm$     15 &      100$\pm$     15 & 
     100$\pm$     14 &      100$\pm$     14 & 
     100$\pm$     14 &       99$\pm$     14 & 
     100$\pm$     14 &      100$\pm$     14 \\ 
\foiii\        4960.29 & 
    79.6$\pm$   12.5 &     77.1$\pm$   12.2 & 
     117$\pm$     16 &      116$\pm$     16 & 
    63.5$\pm$    9.1 &     62.6$\pm$    9.0 & 
     180$\pm$     25 &      178$\pm$     25 \\ 
\foiii\       5008.24 & 
     203$\pm$     30 &      194$\pm$     29 & 
     335$\pm$     47 &      328$\pm$     46 & 
     199$\pm$     28 &      195$\pm$     27 & 
     545$\pm$     77 &      538$\pm$     76 \\ 
\fnii\       5756.24 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\hei\        5877.59 & 
--- & --- & 
    12.0$\pm$    2.0 &     10.5$\pm$    1.8 & 
    22.1$\pm$    4.0 &     19.6$\pm$    3.6 & 
    12.0$\pm$    1.7 &     11.0$\pm$    1.6 \\ 
\foi\        6302.05 & 
--- & --- & 
    4.39$\pm$   1.12 &     3.70$\pm$   0.95 & 
--- & --- & 
    4.02$\pm$   0.62 &     3.58$\pm$   0.55 \\ 
\fsiii\       6313.80 & 
--- & --- & 
--- & --- & 
--- & --- & 
    1.18$\pm$   0.29 &     1.05$\pm$   0.26 \\ 
\foi\       6365.54 & 
--- & --- & 
--- & --- & 
--- & --- & 
    1.09$\pm$   0.28 &     0.97$\pm$   0.25 \\ 
\ha\       6564.61 & 
     274$\pm$     40 &      179$\pm$     43 & 
     340$\pm$     48 &      279$\pm$     40 & 
     301$\pm$     42 &      251$\pm$     36 & 
     319$\pm$     45 &      279$\pm$     39 \\ 
\fnii\        6585.20 & 
    16.2$\pm$    4.6 &     10.6$\pm$    3.6 & 
    11.1$\pm$    1.9 &      9.1$\pm$    1.6 & 
$<$   1.38  & $<$   1.15  & 
    7.18$\pm$   1.06 &     6.27$\pm$   0.93 \\ 
\hei\        6679.99 & 
--- & --- & 
--- & --- & 
--- & --- & 
    5.22$\pm$   0.82 &     4.54$\pm$   0.71 \\ 
\fsii\       6718.29 & 
    46.8$\pm$    7.8 &     29.8$\pm$    7.9 & 
    28.5$\pm$    4.2 &     23.1$\pm$    3.5 & 
    19.9$\pm$    3.1 &     16.4$\pm$    2.6 & 
    16.0$\pm$    2.3 &     13.9$\pm$    2.0 \\ 
\fsii\       6732.67 & 
    43.9$\pm$    7.5 &     27.9$\pm$    7.5 & 
    17.4$\pm$    2.7 &     14.1$\pm$    2.2 & 
    13.1$\pm$    2.2 &     10.8$\pm$    1.8 & 
    12.8$\pm$    1.8 &     11.1$\pm$    1.6 \\ 
\fneiii\        6870.16 & 
--- & --- & 
--- & --- & 
--- & --- & 
--- & --- \\ 
\fariii\       7137.80 & 
--- & --- & 
--- & --- & 
    4.75$\pm$   1.34 &     3.79$\pm$   1.07 & 
    8.46$\pm$   1.24 &     7.17$\pm$   1.06 \\ 
\foii\       7321.47 & 
--- & --- & 
    2.86$\pm$   1.02 &     2.21$\pm$   0.79 & 
--- & --- & 
    2.55$\pm$   0.44 &     2.14$\pm$   0.38 \\ 
\foii\       7332.25 & 
--- & --- & 
    6.93$\pm$   1.50 &     5.35$\pm$   1.17 & 
    6.71$\pm$   1.65 &     5.28$\pm$   1.31 & 
    2.12$\pm$   0.39 &     1.78$\pm$   0.33 \\ 
 & & & & & & & & \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   4.48$\pm$   0.49} & 
\multicolumn{2}{c|}{   45.3$\pm$    4.6} & 
\multicolumn{2}{c|}{   37.6$\pm$    3.8} & 
\multicolumn{2}{c|}{   74.9$\pm$    7.5} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   17.2$\pm$   10.6} & 
\multicolumn{2}{c|}{   84.6$\pm$   10.4} & 
\multicolumn{2}{c|}{   66.9$\pm$    8.2} & 
\multicolumn{2}{c|}{    114$\pm$     12} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.41$\pm$ 0.18} & 
\multicolumn{2}{c|}{ 0.19$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.17$\pm$ 0.02} & 
\multicolumn{2}{c|}{ 0.13$\pm$ 0.01} \\ 
\hline
\hline
\end{tabular}
\label{tab:fluxes_all}
\end{footnotesize}
\end{center}

\end{table*}
\begin{table*}
\ContinuedFloat
\caption{-- continued.}
\begin{center}
\begin{footnotesize}
\begin{tabular}{|l|cc|cc|}
\hline
 & \multicolumn{2}{c|}{ JKB~144.1}   \\
\hline\hline
\foii\       3727.10 & 
     188$\pm$     50 &      277$\pm$     78 \\ 
\foii\       3729.86 & 
     256$\pm$     62 &      378$\pm$     97 \\ 
\hei\        3820.84 & 
--- & --- \\ 
\fneiii\       3870.16 & 
     129$\pm$     32 &      181$\pm$     46 \\ 
 \hei+H8       3889.75 & 
--- & --- \\ 
\heii\       3969.55 & 
--- & --- \\ 
\hei\        4027.49 & 
--- & --- \\ 
\fsii\       4069.75 & 
--- & --- \\ 
\hd\       4102.89 & 
--- & --- \\ 
\hg\       4341.68 & 
--- & --- \\ 
\foiii\        4364.44 & 
$<$   21.0  & $<$   24.7  \\ 
\hei\        4472.93 & 
--- & --- \\ 
\feiii\        4659.35 & 
--- & --- \\ 
\heii\        4687.02 & 
--- & --- \\ 
\ariv\        4741.49 & 
--- & --- \\ 
\hb\        4862.72 & 
     100$\pm$     26 &      100$\pm$     26 \\ 
\foiii\        4960.29 & 
     181$\pm$     41 &      175$\pm$     40 \\ 
\foiii\       5008.24 & 
     396$\pm$     86 &      379$\pm$     82 \\ 
\fnii\       5756.24 & 
    91.2$\pm$   33.6 &     72.1$\pm$   26.8 \\ 
\hei\        5877.59 & 
    74.6$\pm$   24.6 &     57.5$\pm$   19.2 \\ 
\foi\        6302.05 & 
--- & --- \\ 
\fsiii\       6313.80 & 
--- & --- \\ 
\foi\       6365.54 & 
--- & --- \\ 
\ha\       6564.61 & 
     424$\pm$     92 &      285$\pm$     66 \\ 
\fnii\        6585.20 & 
    61.7$\pm$   23.6 &     41.4$\pm$   16.2 \\ 
\hei\        6679.99 & 
     119$\pm$     35 &       79$\pm$     24 \\ 
\fsii\       6718.29 & 
     108$\pm$     30 &       71$\pm$     21 \\ 
\fsii\       6732.67 & 
$<$   29.8  & $<$   19.5  \\ 
\fneiii\        6870.16 & 
--- & --- \\ 
\fariii\       7137.80 & 
    91.3$\pm$   29.9 &     55.9$\pm$   19.2 \\ 
\foii\       7321.47 & 
--- & --- \\ 
\foii\       7332.25 & 
--- & --- \\ 
 & & & &  \\
F(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   1.40$\pm$   0.26} \\ 
I(\hb) $\times 10^{-16}$ erg s$^{-1}$ cm$^{-2}$ &
\multicolumn{2}{c|}{   4.95$\pm$   1.61} \\ 
E(B-V) &
\multicolumn{2}{c|}{ 0.38$\pm$ 0.08} \\ 
\hline
\hline
\end{tabular}
